Un indice qui affine l'indice de Poincar\'{e}-Lefschetz pour les hom\'{e}omorphismes de surfaces

We study the dynamics of surface homeomorphisms around isolated fixed points whose Poincar\'{e}-Lefschetz index is not equal to 1. We construct a new conjugacy invariant, which is a cyclic word on the alphabet $\{\ua, \ra, \da, \la\}$. This invariant is a refinement of the P.-L. index. It can be seen as a canonical decomposition of the dynamics into a finite number of sectors of hyperbolic, elliptic or indifferent type. The contribution of each type of sector to the P.-L. index is respectively -1/2, $+1/2$ and 0. The construction of the invariant implies the existence of some canonical dynamical structures.

==> FIGURES/OFG2.tex <==
%%Created by jPicEdt 1.4pre4: mixed JPIC-XML/LaTeX format
%%Fri Apr 15 16:55:39 CEST 2005
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0.54" x-max="60.54" y-min="0.36" y-max="30.36" auto-bounding="true">
%<multicurve points="(30.54,15.36);(30.54,15.36);(30.54,15.36);(30.54,15.36)"
%	 polydots-style="polydots-disk" polydots-size-minimum="0.7" polydots-size-linewidth-scale="2.5" polydots-angle="0"
%	 polydots-scale-h="1" polydots-scale-v="1" polydots-superimpose="false"
%	 stroke-width="0.15"
%	 fill-style="none"
%	 right-arrow="head" />
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(0.54,10.36)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$F$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(60.54,10.36)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$G$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(30.54,0.36)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$O(F,G)$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(30.54,30.36)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$O(G,F)$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(30.54,10.36)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$0$
%</text>
%<smoothpolygon points="(0.54,15.36);(19.29,12.86);(30.54,15.36)" closed="false"
%	smoothness="0.7;0.7;0.7"
%	
%	 fill-style="none"
%	 />
%<smoothpolygon points="(30.54,15.36);(40.54,12.86);(50.54,16.61);(59.29,15.36)" closed="false"
%	smoothness="0.7;0.7;0.7;0.7"
%	
%	 fill-style="none"
%	 />
%<smoothpolygon points="(10.8,14.33);(13.44,16.43);(13.21,19.29)" closed="false"
%	smoothness="0.7;0.7;0.7"
%	
%	 fill-style="none"
%	 />
%<smoothpolygon points="(13.08,17.54);(15.4,18.48);(15.31,19.6)" closed="false"
%	smoothness="0.7;0.7;0.7"
%	
%	 fill-style="none"
%	 />
%<smoothpolygon points="(22.72,14.24);(24.78,17.77);(27.9,17.77);(30.58,15.36)" closed="false"
%	smoothness="0.7;0.7;0.7;0.7"
%	
%	 fill-style="none"
%	 />
%<smoothpolygon points="(51.12,15.89);(55.58,18.79);(59.91,18.71)" closed="false"
%	smoothness="0.7;0.7;0.7"
%	
%	 fill-style="none"
%	 />
%</jpic>
%%End JPIC-XML
%PsTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(60.54,30.36)
\psdots[linewidth=0.15](30.54,15.36)
(30.54,15.36)
\rput(0.54,10.36){$F$}
\rput(60.54,10.36){$G$}
\rput(30.54,0.36){$O(F,G)$}
\rput(30.54,30.36){$O(G,F)$}
\rput(30.54,10.36){$0$}
\psbezier(0.54,15.36)(13.66,13.61)(22.66,13.61)(30.54,15.36)
\pscustom[]{\psbezier(30.54,15.36)(37.54,13.61)(42.04,13.42)(45.54,14.73)
\psbezier(45.54,14.73)(49.04,16.04)(53.16,16.23)(59.29,15.36)
}
\psbezier(10.8,14.33)(12.65,15.8)(13.37,17.29)(13.21,19.29)
\psbezier(13.08,17.54)(14.71,18.2)(15.37,18.82)(15.31,19.6)
\pscustom[]{\psbezier(22.72,14.24)(24.16,16.71)(25.25,17.77)(26.34,17.77)
\psbezier(26.34,17.77)(27.43,17.77)(28.71,17.04)(30.58,15.36)
}
\psbezier(51.12,15.89)(54.24,17.92)(56.88,18.77)(59.91,18.71)
\end{pspicture}


==> FIGURES/arc-de-translation3.tex <==
%%Created by jPicEdt 1.4pre4: mixed JPIC-XML/LaTeX format
%%Thu Jun 02 10:53:05 CEST 2005
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="25" x-max="107.32" y-min="3.75" y-max="62.5" auto-bounding="true">
%<circle p1="(50,59.29)" p2="(50,19.29)" p3="(70,39.29)" closure="plain"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(70,39.29);(70,44.29);(78.04,43.21);(76.96,48.57);(75.89,53.93);(66.25,51.07);
%	(63.57,53.93);(60.89,56.79);(64.46,59.82);(68.04,59.46);(71.61,59.11);(86.61,62.5);
%	(95.71,57.14);(104.82,51.79);(106.79,42.68);(105.71,39.11);(104.64,35.54);(105.54,23.39);
%	(96.96,23.57);(88.39,23.75);(77.58,25.8);(74.64,27.5);(71.7,29.2);(70,34.29)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(70,39.29);(70,39.29);(70,39.29);(70,39.29)"
%	 polydots-style="polydots-disk" polydots-size-minimum="0.7" polydots-size-linewidth-scale="2.5" polydots-angle="0"
%	 polydots-scale-h="1" polydots-scale-v="1" polydots-superimpose="false"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(50,39.29);(50,39.29);(50,39.29);(50,39.29)"
%	 polydots-style="polydots-disk" polydots-size-minimum="0.7" polydots-size-linewidth-scale="2.5" polydots-angle="0"
%	 polydots-scale-h="1" polydots-scale-v="1" polydots-superimpose="false"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(33.75,51.25);(33.75,51.25);(33.75,51.25);(33.75,51.25)"
%	 polydots-style="polydots-disk" polydots-size-minimum="0.7" polydots-size-linewidth-scale="2.5" polydots-angle="0"
%	 polydots-scale-h="1" polydots-scale-v="1" polydots-superimpose="false"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(33.75,51.25);(33.75,51.25);(50,39.29);(50,39.29)"
%	 stroke-style="dashed" stroke-dasharray="1;1"
%	 fill-style="none"
%	 />
%<multicurve points="(50,39.29);(50,39.29);(70,39.29);(70,39.29)"
%	 polydots-style="polydots-disk" polydots-size-minimum="0.7" polydots-size-linewidth-scale="2.5" polydots-angle="0"
%	 polydots-scale-h="1" polydots-scale-v="1" polydots-superimpose="false"
%	 stroke-style="dashed" stroke-dasharray="1;1"
%	 fill-style="none"
%	 />
%<multicurve points="(95,34.29);(95,34.29);(95,34.29);(95,34.29)"
%	 stroke-style="dashed" stroke-dasharray="1;1"
%	 fill-style="none"
%	 />
%<multicurve points="(50,39.29);(50,39.29);(70,39.29);(70,39.29)"
%	 stroke-style="dashed" stroke-dasharray="1;1"
%	 fill-style="none"
%	 />
%<multicurve points="(95,34.29);(95,34.29);(95,34.29);(95,34.29)"
%	 polydots-style="polydots-disk" polydots-size-minimum="0.7" polydots-size-linewidth-scale="2.5" polydots-angle="0"
%	 polydots-scale-h="1" polydots-scale-v="1" polydots-superimpose="false"
%	 stroke-style="dashed" stroke-dasharray="1;1"
%	 fill-style="none"
%	 />
%<multicurve points="(70,39.29);(80,34.29);(80,39.29);(85,44.29);(90,49.29);(95,34.29);
%	(95,34.29)"
%	 stroke-style="dashed" stroke-dasharray="1;1"
%	 fill-style="none"
%	 />
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(49.29,34.64)" text-frame="noframe"
%	 stroke-style="dashed" stroke-dasharray="1;1"
%	 fill-style="none"
%	 >
%$x$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(31.25,53.75)" text-frame="noframe"
%	 stroke-style="dashed" stroke-dasharray="1;1"
%	 fill-style="none"
%	 >
%$y$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(95,29.29)" text-frame="noframe"
%	 stroke-style="dashed" stroke-dasharray="1;1"
%	 fill-style="none"
%	 >
%$h(x)$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(63.93,35)" text-frame="noframe"
%	 stroke-style="dashed" stroke-dasharray="1;1"
%	 fill-style="none"
%	 >
%$h(y)$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(45,47.5)" text-frame="noframe"
%	 stroke-style="dashed" stroke-dasharray="1;1"
%	 fill-style="none"
%	 >
%$\alpha_1$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(45,49.29)" text-frame="noframe"
%	 stroke-style="dashed" stroke-dasharray="1;1"
%	 fill-style="none"
%	 >
%
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(60,42.5)" text-frame="noframe"
%	 stroke-style="dashed" stroke-dasharray="1;1"
%	 fill-style="none"
%	 >
%$\alpha_2$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(87,49)" text-frame="noframe"
%	 stroke-style="dashed" stroke-dasharray="1;1"
%	 fill-style="none"
%	 >
%$h(\alpha_1)$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(57.5,46.79)" text-frame="noframe"
%	 stroke-style="dashed" stroke-dasharray="1;1"
%	 fill-style="none"
%	 >
%
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(50,14)" text-frame="noframe"
%	 stroke-style="dashed" stroke-dasharray="1;1"
%	 fill-style="none"
%	 >
%$\alpha$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(72.5,3.75)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$\beta$
%</text>
%<multicurve points="(30,18.75);(30,12.5);(48.75,17.5);(48.75,17.5);(48.75,17.5);(50,16.25);
%	(50,16.25);(50,16.25);(51.25,17.5);(51.25,17.5);(51.25,17.5);(70,12.5);
%	(70,18.75)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(50,11.25);(50,5);(71.09,10);(71.09,10);(71.09,10);(72.5,8.75);
%	(72.5,8.75);(72.5,8.75);(73.91,10);(73.91,10);(73.91,10);(95,5);
%	(95,11.25)"
%	
%	 fill-style="none"
%	 />
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(25,40)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$D$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(25,40)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(107.32,55)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$h(D)$
%</text>
%</jpic>
%%End JPIC-XML
%PsTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(107.32,62.5)
\rput{0}(50,39.29){\psellipse[](0,0)(20,20)}
\pscustom[]{\psbezier(70,39.29)(70,44.29)(78.04,43.21)(76.96,48.57)
\psbezier(76.96,48.57)(75.89,53.93)(66.25,51.07)(63.57,53.93)
\psbezier(63.57,53.93)(60.89,56.79)(64.46,59.82)(68.04,59.46)
\psbezier(68.04,59.46)(71.61,59.11)(86.61,62.5)(95.71,57.14)
\psbezier(95.71,57.14)(104.82,51.79)(106.79,42.68)(105.71,39.11)
\psbezier(105.71,39.11)(104.64,35.54)(105.54,23.39)(96.96,23.57)
\psbezier(96.96,23.57)(88.39,23.75)(77.58,25.8)(74.64,27.5)
\psbezier(74.64,27.5)(71.7,29.2)(70,34.29)(70,39.29)
\closepath}
\psdots[](70,39.29)
(70,39.29)
\psdots[](50,39.29)
(50,39.29)
\psdots[](33.75,51.25)
(33.75,51.25)
\psline[linestyle=dashed,dash=1 1](33.75,51.25)(50,39.29)
\psdots[linestyle=dashed,dash=1 1](50,39.29)
(70,39.29)
\psbezier[linestyle=dashed,dash=1 1](95,34.29)(95,34.29)(95,34.29)(95,34.29)
\psline[linestyle=dashed,dash=1 1](50,39.29)(70,39.29)
\psdots[linestyle=dashed,dash=1 1](95,34.29)
(95,34.29)
\pscustom[linestyle=dashed,dash=1 1]{\psbezier(70,39.29)(80,34.29)(80,39.29)(85,44.29)
\psbezier(85,44.29)(90,49.29)(95,34.29)(95,34.29)
}
\rput(49.29,34.64){$x$}
\rput(31.25,53.75){$y$}
\rput(95,29.29){$h(x)$}
\rput(63.93,35){$h(y)$}
\rput(45,47.5){$\alpha_1$}
\rput(45,49.29){}
\rput(60,42.5){$\alpha_2$}
\rput(87,49){$h(\alpha_1)$}
\rput(57.5,46.79){}
\rput(50,14){$\alpha$}
\rput(72.5,3.75){$\beta$}
\pscustom[]{\psbezier(30,18.75)(30,12.5)(48.75,17.5)(48.75,17.5)
\psline(48.75,17.5)(50,16.25)
\psline(50,16.25)(51.25,17.5)
\psbezier(51.25,17.5)(51.25,17.5)(70,12.5)(70,18.75)
}
\pscustom[]{\psbezier(50,11.25)(50,5)(71.09,10)(71.09,10)
\psline(71.09,10)(72.5,8.75)
\psline(72.5,8.75)(73.91,10)
\psbezier(73.91,10)(73.91,10)(95,5)(95,11.25)
}
\rput(25,40){$D$}
\rput(25,40){}
\rput(107.32,55){$h(D)$}
\end{pspicture}


==> FIGURES/composantes2.tex <==
%%Created by jPicEdt 1.4pre4: mixed JPIC-XML/LaTeX format
%%Fri Apr 15 16:57:51 CEST 2005
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="2.5" x-max="45" y-min="0" y-max="50" auto-bounding="true">
%<multicurve points="(22.5,45);(22.5,45);(22.5,45);(22.5,45)"
%	 polydots-style="polydots-disk" polydots-size-minimum="0.7" polydots-size-linewidth-scale="2.5" polydots-angle="0"
%	 polydots-scale-h="1" polydots-scale-v="1" polydots-superimpose="false"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(22.5,45);(12.5,35);(12.5,35);(12.5,30);(12.5,25);(12.5,25);
%	(7.5,20);(2.5,15);(2.5,5);(2.5,5)"
%	 stroke-width="0.5"
%	 fill-style="none"
%	 />
%<multicurve points="(22.5,45);(32.5,35);(32.5,35);(32.5,30);(32.5,25);(32.5,25);
%	(37.5,20);(42.5,15);(42.5,5);(42.5,5)"
%	 stroke-width="0.5"
%	 fill-style="none"
%	 />
%<multicurve points="(12.68,33.75);(12.68,33.75);(12.68,33.75);(12.68,33.75)"
%	 polydots-style="polydots-disk" polydots-size-minimum="0.7" polydots-size-linewidth-scale="2.5" polydots-angle="0"
%	 polydots-scale-h="1" polydots-scale-v="1" polydots-superimpose="false"
%	 stroke-width="0.5"
%	 fill-style="none"
%	 />
%<multicurve points="(40.54,15.18);(40.54,15.18);(40.5,15.18);(40.54,15.18)"
%	 polydots-style="polydots-disk" polydots-size-minimum="0.7" polydots-size-linewidth-scale="2.5" polydots-angle="0"
%	 polydots-scale-h="1" polydots-scale-v="1" polydots-superimpose="false"
%	 stroke-width="0.5"
%	 fill-style="none"
%	 />
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(2.5,0)" text-frame="noframe"
%	 stroke-width="0.5"
%	 fill-style="none"
%	 >
%$F$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(22.5,0)" text-frame="noframe"
%	 stroke-width="0.5"
%	 fill-style="none"
%	 >
%$O(F,G)$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(42.5,0)" text-frame="noframe"
%	 stroke-width="0.5"
%	 fill-style="none"
%	 >
%$G$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(7.5,35)" text-frame="noframe"
%	 stroke-width="0.5"
%	 fill-style="none"
%	 >
%$x$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(45,17.5)" text-frame="noframe"
%	 stroke-width="0.5"
%	 fill-style="none"
%	 >
%$y$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(22.5,50)" text-frame="noframe"
%	 stroke-width="0.5"
%	 fill-style="none"
%	 >
%$0$
%</text>
%<multicurve points="(15,32.5);(15,32.5);(37.5,15);(37.5,15)"
%	 polydots-style="polydots-disk" polydots-size-minimum="0.7" polydots-size-linewidth-scale="1.5" polydots-angle="0"
%	 polydots-scale-h="1" polydots-scale-v="1" polydots-superimpose="false"
%	 stroke-width="0.5" stroke-style="dashed" stroke-dasharray="1;1"
%	 fill-style="none"
%	 />
%<multicurve points="(15,32.5);(15,25);(13.57,25.36);(12.5,20);(11.43,14.64);(17.5,10);
%	(20,12.5);(22.5,15);(24.11,18.12);(27.5,20);(30.89,21.88);(33.93,18.66);
%	(36.43,16.16)"
%	 stroke-width="0.5" stroke-style="dashed" stroke-dasharray="1;1"
%	 fill-style="none"
%	 right-arrow="head" />
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(23.3,20.45)" text-frame="noframe"
%	 stroke-width="0.5" stroke-style="dashed" stroke-dasharray="1;1"
%	 fill-style="none"
%	 >
%$h^n$
%</text>
%</jpic>
%%End JPIC-XML
%PsTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(45,50)
\psdots[](22.5,45)
(22.5,45)
\pscustom[linewidth=0.5]{\psbezier(22.5,45)(12.5,35)(12.5,35)(12.5,30)
\psbezier(12.5,30)(12.5,25)(12.5,25)(7.5,20)
\psbezier(7.5,20)(2.5,15)(2.5,5)(2.5,5)
}
\pscustom[linewidth=0.5]{\psbezier(22.5,45)(32.5,35)(32.5,35)(32.5,30)
\psbezier(32.5,30)(32.5,25)(32.5,25)(37.5,20)
\psbezier(37.5,20)(42.5,15)(42.5,5)(42.5,5)
}
\psdots[linewidth=0.5](12.68,33.75)
(12.68,33.75)
\psdots[linewidth=0.5](40.54,15.18)
(40.54,15.18)
\rput(2.5,0){$F$}
\rput(22.5,0){$O(F,G)$}
\rput(42.5,0){$G$}
\rput(7.5,35){$x$}
\rput(45,17.5){$y$}
\rput(22.5,50){$0$}
\psdots[linewidth=0.5,linestyle=dashed,dash=1 1,dotsize=0.7 1.5](15,32.5)
(37.5,15)
\pscustom[linewidth=0.5,linestyle=dashed,dash=1 1]{\psbezier{-}(15,32.5)(15,25)(13.57,25.36)(12.5,20)
\psbezier(12.5,20)(11.43,14.64)(17.5,10)(20,12.5)
\psbezier(20,12.5)(22.5,15)(24.11,18.12)(27.5,20)
\psbezier{->}(27.5,20)(30.89,21.88)(33.93,18.66)(36.43,16.16)
}
\rput(23.3,20.45){$h^n$}
\end{pspicture}


==> FIGURES/contrex-geo-loc2.tex <==
%%Created by jPicEdt 1.4pre4: mixed JPIC-XML/LaTeX format
%%Fri Apr 15 17:04:20 CEST 2005
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="130" y-min="0" y-max="60" auto-bounding="true">
%<multicurve points="(0,30);(0,30);(130,30);(130,30)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<smoothpolygon points="(50,0);(55,20);(75,20);(80,0)" closed="false"
%	smoothness="0.7;0.7;0.7;0.7"
%	 stroke-width="0.5"
%	 fill-style="none"
%	 right-arrow="head" />
%<smoothpolygon points="(15,0);(20,15);(30,15);(35,0)" closed="false"
%	smoothness="0.7;0.7;0.7;0.7"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<smoothpolygon points="(60,0);(63,8);(68,8);(70,0)" closed="false"
%	smoothness="0.7;0.7;0.7;0.7"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<smoothpolygon points="(10,0);(15,20);(35,20);(40,0)" closed="false"
%	smoothness="0.7;0.7;0.7;0.7"
%	 stroke-width="0.5"
%	 fill-style="none"
%	 right-arrow="head" />
%<smoothpolygon points="(55,0);(60,15);(70,15);(75,0)" closed="false"
%	smoothness="0.7;0.7;0.7;0.7"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<smoothpolygon points="(20,0);(23,8);(28,8);(30,0)" closed="false"
%	smoothness="0.7;0.7;0.7;0.7"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<smoothpolygon points="(90,0);(95,20);(115,20);(120,0)" closed="false"
%	smoothness="0.7;0.7;0.7;0.7"
%	 stroke-width="0.5"
%	 fill-style="none"
%	 right-arrow="head" />
%<smoothpolygon points="(95,0);(100,15);(110,15);(115,0)" closed="false"
%	smoothness="0.7;0.7;0.7;0.7"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<smoothpolygon points="(100,0);(103,8);(108,8);(110,0)" closed="false"
%	smoothness="0.7;0.7;0.7;0.7"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<smoothpolygon points="(90,60);(95,40);(115,40);(120,60)" closed="false"
%	smoothness="0.7;0.7;0.7;0.7"
%	 stroke-width="0.5"
%	 fill-style="none"
%	 right-arrow="head" />
%<smoothpolygon points="(95,60);(100,45);(110,45);(115,60)" closed="false"
%	smoothness="0.7;0.7;0.7;0.7"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<smoothpolygon points="(100,60);(103,52);(108,52);(110,60)" closed="false"
%	smoothness="0.7;0.7;0.7;0.7"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<smoothpolygon points="(50,60);(55,40);(75,40);(80,60)" closed="false"
%	smoothness="0.7;0.7;0.7;0.7"
%	 stroke-width="0.5"
%	 fill-style="none"
%	 right-arrow="head" />
%<smoothpolygon points="(55,60);(60,45);(70,45);(75,60)" closed="false"
%	smoothness="0.7;0.7;0.7;0.7"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<smoothpolygon points="(60,60);(63,52);(68,52);(70,60)" closed="false"
%	smoothness="0.7;0.7;0.7;0.7"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<smoothpolygon points="(10,60);(15,40);(35,40);(40,60)" closed="false"
%	smoothness="0.7;0.7;0.7;0.7"
%	 stroke-width="0.5"
%	 fill-style="none"
%	 right-arrow="head" />
%<smoothpolygon points="(15,60);(20,45);(30,45);(35,60)" closed="false"
%	smoothness="0.7;0.7;0.7;0.7"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<smoothpolygon points="(20,60);(23,52);(28,52);(30,60)" closed="false"
%	smoothness="0.7;0.7;0.7;0.7"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<smoothpolygon points="(0,44);(3,50);(7,50);(20,34);(30,34);(43,50);
%	(47,50);(60,34);(70,34);(83,50);(87,50);(100,34);
%	(110,34);(120,45);(123,48)" closed="false"
%	smoothness="0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<smoothpolygon points="(0,51);(3,60);(8,60);(13,44);(20,38);(30,38);
%	(37,44);(43,60);(47,60);(53,44);(60,38);(70,38);
%	(77,44);(83,60);(87,60);(93,44);(100,38);(110,38);
%	(117,44);(121,54);(123,57)" closed="false"
%	smoothness="0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;
%	0.7;0.7;0.7"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<smoothpolygon points="(0,16);(3,10);(7,10);(20,26);(30,26);(43,10);
%	(47,10);(60,26);(70,26);(83,10);(87,10);(100,26);
%	(110,26);(120,15);(123,12)" closed="false"
%	smoothness="0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<smoothpolygon points="(0,9);(3,0);(8,0);(13,16);(20,22);(30,22);
%	(37,16);(43,0);(47,0);(53,16);(60,22);(70,22);
%	(77,16);(83,0);(87,0);(93,16);(100,22);(110,22);
%	(117,16);(121,6);(123,3)" closed="false"
%	smoothness="0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;
%	0.7;0.7;0.7"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<smoothpolygon points="(0,39);(2,40);(10,40);(20,32);(30,32);(40,40);
%	(50,40);(60,32);(70,32);(80,40);(90,40);(100,32);
%	(110,32);(120,40);(125,40)" closed="false"
%	smoothness="0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<smoothpolygon points="(0,21);(2,20);(10,20);(20,28);(30,28);(40,20);
%	(50,20);(60,28);(70,28);(80,20);(90,20);(100,28);
%	(110,28);(120,20);(125,20)" closed="false"
%	smoothness="0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(25,10);(25,10);(25,50);(25,50);(25,50);(65,10);
%	(65,10);(65,10);(65,50);(65,50);(65,50);(105,10);
%	(105,10);(105,10);(105,50);(105,50);(105,50);(105,50);
%	(105,50)"
%	 polydots-style="polydots-disk" polydots-size-minimum="0.7" polydots-size-linewidth-scale="3.5" polydots-angle="0"
%	 polydots-scale-h="1" polydots-scale-v="1" polydots-superimpose="true"
%	 stroke-width="0.2" stroke-style="dashed" stroke-dasharray="1;1"
%	 fill-style="none"
%	 />
%<multicurve points="(25,10);(25,10);(10,25);(10,25)"
%	 stroke-width="0.2" stroke-style="dashed" stroke-dasharray="1;1"
%	 fill-style="none"
%	 />
%<multicurve points="(105,50);(105,50);(120,35);(120,35)"
%	 stroke-width="0.2" stroke-style="dashed" stroke-dasharray="1;1"
%	 fill-style="none"
%	 />
%</jpic>
%%End JPIC-XML
%PsTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(130,60)
\psline{->}(0,30)(130,30)
\pscustom[linewidth=0.5]{\psbezier{-}(50,0)(53.5,14)(58,20)(65,20)
\psbezier{->}(65,20)(72,20)(76.5,14)(80,0)
}
\pscustom[]{\psbezier{-}(15,0)(18.5,10.5)(21.5,15)(25,15)
\psbezier{->}(25,15)(28.5,15)(31.5,10.5)(35,0)
}
\pscustom[]{\psbezier{-}(60,0)(62.1,5.6)(63.75,8)(65.5,8)
\psbezier{->}(65.5,8)(67.25,8)(68.6,5.6)(70,0)
}
\pscustom[linewidth=0.5]{\psbezier{-}(10,0)(13.5,14)(18,20)(25,20)
\psbezier{->}(25,20)(32,20)(36.5,14)(40,0)
}
\pscustom[]{\psbezier{-}(55,0)(58.5,10.5)(61.5,15)(65,15)
\psbezier{->}(65,15)(68.5,15)(71.5,10.5)(75,0)
}
\pscustom[]{\psbezier{-}(20,0)(22.1,5.6)(23.75,8)(25.5,8)
\psbezier{->}(25.5,8)(27.25,8)(28.6,5.6)(30,0)
}
\pscustom[linewidth=0.5]{\psbezier{-}(90,0)(93.5,14)(98,20)(105,20)
\psbezier{->}(105,20)(112,20)(116.5,14)(120,0)
}
\pscustom[]{\psbezier{-}(95,0)(98.5,10.5)(101.5,15)(105,15)
\psbezier{->}(105,15)(108.5,15)(111.5,10.5)(115,0)
}
\pscustom[]{\psbezier{-}(100,0)(102.1,5.6)(103.75,8)(105.5,8)
\psbezier{->}(105.5,8)(107.25,8)(108.6,5.6)(110,0)
}
\pscustom[linewidth=0.5]{\psbezier{-}(90,60)(93.5,46)(98,40)(105,40)
\psbezier{->}(105,40)(112,40)(116.5,46)(120,60)
}
\pscustom[]{\psbezier{-}(95,60)(98.5,49.5)(101.5,45)(105,45)
\psbezier{->}(105,45)(108.5,45)(111.5,49.5)(115,60)
}
\pscustom[]{\psbezier{-}(100,60)(102.1,54.4)(103.75,52)(105.5,52)
\psbezier{->}(105.5,52)(107.25,52)(108.6,54.4)(110,60)
}
\pscustom[linewidth=0.5]{\psbezier{-}(50,60)(53.5,46)(58,40)(65,40)
\psbezier{->}(65,40)(72,40)(76.5,46)(80,60)
}
\pscustom[]{\psbezier{-}(55,60)(58.5,49.5)(61.5,45)(65,45)
\psbezier{->}(65,45)(68.5,45)(71.5,49.5)(75,60)
}
\pscustom[]{\psbezier{-}(60,60)(62.1,54.4)(63.75,52)(65.5,52)
\psbezier{->}(65.5,52)(67.25,52)(68.6,54.4)(70,60)
}
\pscustom[linewidth=0.5]{\psbezier{-}(10,60)(13.5,46)(18,40)(25,40)
\psbezier{->}(25,40)(32,40)(36.5,46)(40,60)
}
\pscustom[]{\psbezier{-}(15,60)(18.5,49.5)(21.5,45)(25,45)
\psbezier{->}(25,45)(28.5,45)(31.5,49.5)(35,60)
}
\pscustom[]{\psbezier{-}(20,60)(22.1,54.4)(23.75,52)(25.5,52)
\psbezier{->}(25.5,52)(27.25,52)(28.6,54.4)(30,60)
}
\pscustom[]{\psbezier{-}(0,44)(2.1,48.2)(3.6,50)(5,50)
\psbezier(5,50)(6.4,50)(8.95,47.6)(13.5,42)
\psbezier(13.5,42)(18.05,36.4)(21.5,34)(25,34)
\psbezier(25,34)(28.5,34)(31.95,36.4)(36.5,42)
\psbezier(36.5,42)(41.05,47.6)(43.6,50)(45,50)
\psbezier(45,50)(46.4,50)(48.95,47.6)(53.5,42)
\psbezier(53.5,42)(58.05,36.4)(61.5,34)(65,34)
\psbezier(65,34)(68.5,34)(71.95,36.4)(76.5,42)
\psbezier(76.5,42)(81.05,47.6)(83.6,50)(85,50)
\psbezier(85,50)(86.4,50)(88.95,47.6)(93.5,42)
\psbezier(93.5,42)(98.05,36.4)(101.5,34)(105,34)
\psbezier(105,34)(108.5,34)(111.5,35.65)(115,39.5)
\psbezier{->}(115,39.5)(118.5,43.35)(120.9,45.9)(123,48)
}
\pscustom[]{\psbezier{-}(0,51)(2.1,57.3)(3.75,60)(5.5,60)
\psbezier(5.5,60)(7.25,60)(8.75,57.6)(10.5,52)
\psbezier(10.5,52)(12.25,46.4)(14.05,43.1)(16.5,41)
\psbezier(16.5,41)(18.95,38.9)(21.5,38)(25,38)
\psbezier(25,38)(28.5,38)(31.05,38.9)(33.5,41)
\psbezier(33.5,41)(35.95,43.1)(37.9,46.4)(40,52)
\psbezier(40,52)(42.1,57.6)(43.6,60)(45,60)
\psbezier(45,60)(46.4,60)(47.9,57.6)(50,52)
\psbezier(50,52)(52.1,46.4)(54.05,43.1)(56.5,41)
\psbezier(56.5,41)(58.95,38.9)(61.5,38)(65,38)
\psbezier(65,38)(68.5,38)(71.05,38.9)(73.5,41)
\psbezier(73.5,41)(75.95,43.1)(77.9,46.4)(80,52)
\psbezier(80,52)(82.1,57.6)(83.6,60)(85,60)
\psbezier(85,60)(86.4,60)(87.9,57.6)(90,52)
\psbezier(90,52)(92.1,46.4)(94.05,43.1)(96.5,41)
\psbezier(96.5,41)(98.95,38.9)(101.5,38)(105,38)
\psbezier(105,38)(108.5,38)(111.05,38.9)(113.5,41)
\psbezier(113.5,41)(115.95,43.1)(117.6,45.5)(119,49)
\psbezier{->}(119,49)(120.4,52.5)(121.6,54.9)(123,57)
}
\pscustom[]{\psbezier{-}(0,16)(2.1,11.8)(3.6,10)(5,10)
\psbezier(5,10)(6.4,10)(8.95,12.4)(13.5,18)
\psbezier(13.5,18)(18.05,23.6)(21.5,26)(25,26)
\psbezier(25,26)(28.5,26)(31.95,23.6)(36.5,18)
\psbezier(36.5,18)(41.05,12.4)(43.6,10)(45,10)
\psbezier(45,10)(46.4,10)(48.95,12.4)(53.5,18)
\psbezier(53.5,18)(58.05,23.6)(61.5,26)(65,26)
\psbezier(65,26)(68.5,26)(71.95,23.6)(76.5,18)
\psbezier(76.5,18)(81.05,12.4)(83.6,10)(85,10)
\psbezier(85,10)(86.4,10)(88.95,12.4)(93.5,18)
\psbezier(93.5,18)(98.05,23.6)(101.5,26)(105,26)
\psbezier(105,26)(108.5,26)(111.5,24.35)(115,20.5)
\psbezier{->}(115,20.5)(118.5,16.65)(120.9,14.1)(123,12)
}
\pscustom[]{\psbezier{-}(0,9)(2.1,2.7)(3.75,0)(5.5,0)
\psbezier(5.5,0)(7.25,0)(8.75,2.4)(10.5,8)
\psbezier(10.5,8)(12.25,13.6)(14.05,16.9)(16.5,19)
\psbezier(16.5,19)(18.95,21.1)(21.5,22)(25,22)
\psbezier(25,22)(28.5,22)(31.05,21.1)(33.5,19)
\psbezier(33.5,19)(35.95,16.9)(37.9,13.6)(40,8)
\psbezier(40,8)(42.1,2.4)(43.6,0)(45,0)
\psbezier(45,0)(46.4,0)(47.9,2.4)(50,8)
\psbezier(50,8)(52.1,13.6)(54.05,16.9)(56.5,19)
\psbezier(56.5,19)(58.95,21.1)(61.5,22)(65,22)
\psbezier(65,22)(68.5,22)(71.05,21.1)(73.5,19)
\psbezier(73.5,19)(75.95,16.9)(77.9,13.6)(80,8)
\psbezier(80,8)(82.1,2.4)(83.6,0)(85,0)
\psbezier(85,0)(86.4,0)(87.9,2.4)(90,8)
\psbezier(90,8)(92.1,13.6)(94.05,16.9)(96.5,19)
\psbezier(96.5,19)(98.95,21.1)(101.5,22)(105,22)
\psbezier(105,22)(108.5,22)(111.05,21.1)(113.5,19)
\psbezier(113.5,19)(115.95,16.9)(117.6,14.5)(119,11)
\psbezier{->}(119,11)(120.4,7.5)(121.6,5.1)(123,3)
}
\pscustom[]{\psbezier{-}(0,39)(1.4,39.7)(3.2,40)(6,40)
\psbezier(6,40)(8.8,40)(11.5,38.8)(15,36)
\psbezier(15,36)(18.5,33.2)(21.5,32)(25,32)
\psbezier(25,32)(28.5,32)(31.5,33.2)(35,36)
\psbezier(35,36)(38.5,38.8)(41.5,40)(45,40)
\psbezier(45,40)(48.5,40)(51.5,38.8)(55,36)
\psbezier(55,36)(58.5,33.2)(61.5,32)(65,32)
\psbezier(65,32)(68.5,32)(71.5,33.2)(75,36)
\psbezier(75,36)(78.5,38.8)(81.5,40)(85,40)
\psbezier(85,40)(88.5,40)(91.5,38.8)(95,36)
\psbezier(95,36)(98.5,33.2)(101.5,32)(105,32)
\psbezier(105,32)(108.5,32)(111.5,33.2)(115,36)
\psbezier{->}(115,36)(118.5,38.8)(121.5,40)(125,40)
}
\pscustom[]{\psbezier{-}(0,21)(1.4,20.3)(3.2,20)(6,20)
\psbezier(6,20)(8.8,20)(11.5,21.2)(15,24)
\psbezier(15,24)(18.5,26.8)(21.5,28)(25,28)
\psbezier(25,28)(28.5,28)(31.5,26.8)(35,24)
\psbezier(35,24)(38.5,21.2)(41.5,20)(45,20)
\psbezier(45,20)(48.5,20)(51.5,21.2)(55,24)
\psbezier(55,24)(58.5,26.8)(61.5,28)(65,28)
\psbezier(65,28)(68.5,28)(71.5,26.8)(75,24)
\psbezier(75,24)(78.5,21.2)(81.5,20)(85,20)
\psbezier(85,20)(88.5,20)(91.5,21.2)(95,24)
\psbezier(95,24)(98.5,26.8)(101.5,28)(105,28)
\psbezier(105,28)(108.5,28)(111.5,26.8)(115,24)
\psbezier{->}(115,24)(118.5,21.2)(121.5,20)(125,20)
}
\pscustom[linewidth=0.2,linestyle=dashed,dash=1 1]{\psline(25,10)(25,50)
\psline(25,50)(65,10)
\psline(65,10)(65,50)
\psline(65,50)(105,10)
\psline(105,10)(105,50)
\psbezier(105,50)(105,50)(105,50)(105,50)
}
\psdots[linewidth=0.2,linestyle=dashed,dash=1 1,dotsize=0.7 3.5](25,10)
(25,50)(65,10)(65,50)(105,10)(105,50)(105,50)
\psline[linewidth=0.2,linestyle=dashed,dash=1 1](25,10)(10,25)
\psline[linewidth=0.2,linestyle=dashed,dash=1 1](105,50)(120,35)
\end{pspicture}


==> FIGURES/decompo-geo2.tex <==
%%Created by jPicEdt 1.4pre4: mixed JPIC-XML/LaTeX format
%%Fri Apr 15 17:01:59 CEST 2005
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="6" x-max="55" y-min="0" y-max="36.03" auto-bounding="true">
%<multicurve points="(38.14,17.99);(38.14,17.99);(38.14,17.99);(38.14,17.99)"
%	 polydots-style="polydots-disk" polydots-size-minimum="0.7" polydots-size-linewidth-scale="2.5" polydots-angle="0"
%	 polydots-scale-h="1" polydots-scale-v="1" polydots-superimpose="true"
%	
%	 fill-style="none"
%	 />
%<circle p1="(38.18,32.82)" p2="(38.18,2.82)" p3="(53.18,17.82)" closure="plain"
%	 stroke-style="dashed" stroke-dasharray="1;1"
%	 fill-style="none"
%	 />
%<multicurve points="(37.93,32.93);(37.93,32.93);(24.25,23.18);(24.25,23.18);(24.25,23.18);(29.43,5.68);
%	(29.43,5.68);(29.43,5.68);(47.37,6.13);(47.37,6.13);(47.37,6.13);(52.73,21.12);
%	(52.73,21.12)"
%	 polydots-style="polydots-disk" polydots-size-minimum="0.7" polydots-size-linewidth-scale="2.5" polydots-angle="0"
%	 polydots-scale-h="1" polydots-scale-v="1" polydots-superimpose="false"
%	
%	 fill-style="none"
%	 />
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(38,14.84)" text-frame="noframe"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" >
%$0$
%</text>
%<multicurve points="(38,30.24);(38,30.24);(26.55,22.21);(26.55,22.21);(26.55,22.21);(30.89,7.61);
%	(30.89,7.61);(30.89,7.61);(46,8);(46,8);(46,8);(50.37,20.37);
%	(50.37,20.37);(50.37,20.37);(38,30.24)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(38,36);(38,36);(28,32);(28,32);(28,32);(22,24);
%	(22,24);(22,24);(22,12);(22,12);(22,12);(28,4);
%	(28,4);(28,4);(39,0);(39,0);(39,0);(49,4);
%	(49,4);(49,4);(54,12);(54,12);(54,12);(55,22);
%	(55,22);(55,22);(50,31);(50,31);(50,31);(38,36)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(37.87,36.03);(37.87,36.03);(38.07,30.17);(38.07,30.17)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(26.49,22.21);(26.49,22.21);(22.14,24.12);(22.14,24.12)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(50.37,20.37);(50.37,20.37);(54.97,21.95);(54.97,21.95)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(45.96,8);(45.96,8);(48.99,4.05);(48.99,4.05)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(28,4.05);(28,4.05);(30.89,7.61);(30.89,7.61)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(8,15);(8,15);(23,15);(23,15)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(8,24);(8,24);(22,24);(22,24)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<text text-vert-align="center-v" text-hor-align="right" anchor-point="(6,24)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$\cal F$
%</text>
%<text text-vert-align="center-v" text-hor-align="right" anchor-point="(6,15)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$\gamma$
%</text>
%<text text-vert-align="center-v" text-hor-align="right" anchor-point="(52,0)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%
%</text>
%</jpic>
%%End JPIC-XML
%PsTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(55,36.03)
\psbezier(38.14,17.99)(38.14,17.99)(38.14,17.99)(38.14,17.99)
\psdots[](38.14,17.99)
(38.14,17.99)
\rput{0}(38.18,17.82){\psellipse[linestyle=dashed,dash=1 1](0,0)(15,15)}
\psdots[](37.93,32.93)
(24.25,23.18)(29.43,5.68)(47.37,6.13)(52.73,21.12)
\rput(38,14.84){$0$}
\pspolygon(38,30.24)(26.55,22.21)
(26.55,22.21)(30.89,7.61)
(30.89,7.61)(46,8)
(46,8)(50.37,20.37)
(50.37,20.37)(38,30.24)
\pspolygon(38,36)(28,32)
(28,32)(22,24)
(22,24)(22,12)
(22,12)(28,4)
(28,4)(39,0)
(39,0)(49,4)
(49,4)(54,12)
(54,12)(55,22)
(55,22)(50,31)
(50,31)(38,36)
\psline(37.87,36.03)(38.07,30.17)
\psline(26.49,22.21)(22.14,24.12)
\psline(50.37,20.37)(54.97,21.95)
\psline(45.96,8)(48.99,4.05)
\psline(28,4.05)(30.89,7.61)
\psline{->}(8,15)(23,15)
\psline{->}(8,24)(22,24)
\rput[r](6,24){$\cal F$}
\rput[r](6,15){$\gamma$}
\rput[r](52,0){}
\end{pspicture}


==> FIGURES/ecriture-mot3.tex <==
%%Created by jPicEdt 1.4pre4: mixed JPIC-XML/LaTeX format
%%Fri Apr 15 16:43:59 CEST 2005
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="36.96" y-min="0" y-max="31.25" auto-bounding="true">
%<multicurve points="(18.21,10);(18.21,10);(18.21,10);(18.21,10)"
%	
%	 fill-style="none"
%	 />
%<circle p1="(18.21,0)" p2="(18.21,30)" p3="(33.21,15)" closure="plain"
%	 stroke-width="0.2" stroke-style="dashed" stroke-dasharray="1;1"
%	 fill-style="none"
%	 />
%<multicurve points="(18.21,15);(18.21,15);(18.21,15);(18.21,15)"
%	 polydots-style="polydots-disk" polydots-size-minimum="0.7" polydots-size-linewidth-scale="2.5" polydots-angle="0"
%	 polydots-scale-h="1" polydots-scale-v="1" polydots-superimpose="true"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(18.21,0);(18.21,0);(18.21,4.29);(18.21,4.29)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(18.21,30);(18.21,30);(13.57,30);(13.57,30)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(32.32,9.82);(32.32,9.82);(36.96,7.86);(36.96,7.86)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(26.51,2.5);(26.51,2.5);(30.17,5.36);(30.17,5.36)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(9.46,27.14);(9.46,27.14);(6.78,31.25);(6.78,31.25)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(26.25,27.59);(26.25,27.59);(23.57,23.39);(23.57,23.39)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(32.32,20);(32.32,20);(30.53,24.64);(30.53,24.64)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(3.92,19.91);(3.92,19.91);(5.53,24.64);(5.53,24.64)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(4.01,9.91);(4.01,9.91);(0,7.5);(0,7.5)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(9.19,2.95);(9.19,2.95);(5.71,5.71);(5.71,5.71)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(18.21,10)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$0$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(18.75,11.25)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%
%</text>
%</jpic>
%%End JPIC-XML
%PsTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(36.96,31.25)
\psbezier(18.21,10)(18.21,10)(18.21,10)(18.21,10)
\rput{0}(18.21,15){\psellipse[linewidth=0.2,linestyle=dashed,dash=1 1](0,0)(15,15)}
\psbezier(18.21,15)(18.21,15)(18.21,15)(18.21,15)
\psdots[](18.21,15)
(18.21,15)
\psline{->}(18.21,0)(18.21,4.29)
\psline{->}(18.21,30)(13.57,30)
\psline{->}(32.32,9.82)(36.96,7.86)
\psline{->}(26.51,2.5)(30.17,5.36)
\psline{->}(9.46,27.14)(6.78,31.25)
\psline{->}(26.25,27.59)(23.57,23.39)
\psline{->}(32.32,20)(30.53,24.64)
\psline{->}(3.92,19.91)(5.53,24.64)
\psline{->}(4.01,9.91)(0,7.5)
\psline{->}(9.19,2.95)(5.71,5.71)
\rput(18.21,10){$0$}
\rput(18.75,11.25){}
\end{pspicture}


==> FIGURES/exemple-modele4.tex <==
%%Created by jPicEdt 1.4pre4: mixed JPIC-XML/LaTeX format
%%Mon Apr 18 16:39:59 CEST 2005
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="45" y-min="-0.18" y-max="40" auto-bounding="true">
%<multicurve points="(28.11,17.96);(28.11,17.96);(28.11,17.96);(28.11,17.96)"
%	
%	 fill-style="none"
%	 />
%<circle p1="(22.82,-0.18)" p2="(22.89,39.9)" p3="(42.74,19.86)" closure="plain"
%	 stroke-width="0.2" stroke-style="dashed" stroke-dasharray="1;1"
%	 fill-style="none"
%	 />
%<multicurve points="(22.79,19.97);(22.79,19.97);(22.79,19.97);(22.79,19.97)"
%	 polydots-style="polydots-disk" polydots-size-minimum="0.7" polydots-size-linewidth-scale="2.5" polydots-angle="0"
%	 polydots-scale-h="1" polydots-scale-v="1" polydots-superimpose="true"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(22.89,-0.18);(22.89,-0.18);(22.82,2.53);(22.82,2.53)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(23.03,39.9);(23.03,39.9);(19.98,40);(19.98,40)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(41.55,12.94);(41.55,12.94);(45,11.4);(45,11.4)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(33.88,3.16);(33.88,3.16);(37.04,5.39);(37.04,5.39)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(11.31,36.08);(11.31,36.08);(9.32,38.85);(9.32,38.85)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(35.65,35.11);(35.65,35.11);(33.62,32.42);(33.62,32.42)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(42.12,24.54);(42.12,24.54);(41.44,28.56);(41.44,28.56)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(3.99,26.42);(3.99,26.42);(5.33,29.85);(5.33,29.85)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(3.55,15.09);(3.55,15.09);(0,14.05);(0,14.05)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(10.96,3.76);(10.96,3.76);(8.32,5.68);(8.32,5.68)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(34.65,15.43);(34.65,15.43);(22.79,19.91);(22.79,19.91)"
%	
%	 fill-style="none"
%	 left-arrow="head" />
%<multicurve points="(22.79,19.91);(22.79,19.91);(15.14,30.13);(15.14,30.13)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(9.9,16.39);(9.9,16.39);(22.79,19.91);(22.79,19.91)"
%	
%	 fill-style="none"
%	 left-arrow="head" />
%<multicurve points="(22.79,19.91);(22.79,19.91);(22.64,6.62);(22.64,6.62)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(22.79,19.91);(22.79,19.91);(31.64,30.06);(31.64,30.06)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(21.49,6.66);(21.6,12.9);(21.6,16.04);(20.7,16.77);(19.8,17.5);(17.41,17.36);
%	(10.61,15.21)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(24.07,6.6);(24.24,12.3);(23.66,16.31);(25.06,16.96);(26.48,17.6);(29.35,15.87);
%	(34.11,14.33)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(16.33,30.86);(18.85,27.16);(21.63,24.15);(23.12,23.97);(24.63,23.8);(26.97,26.97);
%	(30.43,30.64)"
%	
%	 fill-style="none"
%	 left-arrow="head" />
%<multicurve points="(22.34,20.02);(19.19,19.58);(14.18,17.37);(13.23,18.98);(12.3,20.58);(16.91,19.73);
%	(17.68,20.98);(18.45,22.25);(19.11,24.11);(14.73,28.84)"
%	 stroke-style="dashed" stroke-dasharray="1;1"
%	 fill-style="none"
%	 right-arrow="head" />
%<g>
%<multicurve points="(22.79,19.91);(28.19,18);(36.85,15.39);(34.72,22.61)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(34.7,22.72);(32.01,29.49);(26.44,23.77);(22.95,19.98)"
%	
%	 fill-style="none"
%	 />
%</g>
%<g>
%<multicurve points="(22.83,20.03);(26.54,18.72);(32.48,16.92);(31,21.85)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(31,21.93);(29.14,26.55);(25.33,22.66);(22.93,20.08)"
%	
%	 fill-style="none"
%	 />
%</g>
%<multicurve points="(18.83,7.92);(19.69,12.31);(17.96,14.67);(12.89,12.91)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(19.24,31.33);(21.83,27.47);(24.8,27.4);(28.14,31.5)"
%	
%	 fill-style="none"
%	 left-arrow="head" />
%<multicurve points="(26.86,7.78);(26.5,12.75);(28.12,13.97);(32.38,12.5)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(22.69,11.73);(22.69,11.73);(22.71,13.26);(22.71,13.26)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(32.42,6.81)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$S_1$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(31.11,5.59)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(15.27,6.43)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$S_5$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(39.32,23.02)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$S_2$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(9.86,23.87)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$S_4$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(24.12,34.74)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$S_3$
%</text>
%<multicurve points="(31.7,30.14);(31.7,30.14);(28.01,25.84);(28.01,25.84)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%</jpic>
%%End JPIC-XML
%PsTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(45,40)
\psbezier(28.11,17.96)(28.11,17.96)(28.11,17.96)(28.11,17.96)
\rput{0}(22.7,19.86){\psellipse[linewidth=0.2,linestyle=dashed,dash=1 1](0,0)(20.04,20.04)}
\psbezier(22.79,19.97)(22.79,19.97)(22.79,19.97)(22.79,19.97)
\psdots[](22.79,19.97)
(22.79,19.97)
\psline{->}(22.89,-0.18)(22.82,2.53)
\psline{->}(23.03,39.9)(19.98,40)
\psline{->}(41.55,12.94)(45,11.4)
\psline{->}(33.88,3.16)(37.04,5.39)
\psline{->}(11.31,36.08)(9.32,38.85)
\psline{->}(35.65,35.11)(33.62,32.42)
\psline{->}(42.12,24.54)(41.44,28.56)
\psline{->}(3.99,26.42)(5.33,29.85)
\psline{->}(3.55,15.09)(0,14.05)
\psline{->}(10.96,3.76)(8.32,5.68)
\psline{<-}(34.65,15.43)(22.79,19.91)
\psline{->}(22.79,19.91)(15.14,30.13)
\psline{<-}(9.9,16.39)(22.79,19.91)
\psline(22.79,19.91)(22.64,6.62)
\psline(22.79,19.91)(31.64,30.06)
\pscustom[]{\psbezier{-}(21.49,6.66)(21.6,12.9)(21.6,16.04)(20.7,16.77)
\psbezier{->}(20.7,16.77)(19.8,17.5)(17.41,17.36)(10.61,15.21)
}
\pscustom[]{\psbezier{-}(24.07,6.6)(24.24,12.3)(23.66,16.31)(25.06,16.96)
\psbezier{->}(25.06,16.96)(26.48,17.6)(29.35,15.87)(34.11,14.33)
}
\pscustom[]{\psbezier{<-}(16.33,30.86)(18.85,27.16)(21.63,24.15)(23.12,23.97)
\psbezier{-}(23.12,23.97)(24.63,23.8)(26.97,26.97)(30.43,30.64)
}
\pscustom[linestyle=dashed,dash=1 1]{\psbezier{-}(22.34,20.02)(19.19,19.58)(14.18,17.37)(13.23,18.98)
\psbezier(13.23,18.98)(12.3,20.58)(16.91,19.73)(17.68,20.98)
\psbezier{->}(17.68,20.98)(18.45,22.25)(19.11,24.11)(14.73,28.84)
}
\psbezier{->}(22.79,19.91)(28.19,18)(36.85,15.39)(34.72,22.61)
\psbezier(34.7,22.72)(32.01,29.49)(26.44,23.77)(22.95,19.98)
\psbezier{->}(22.83,20.03)(26.54,18.72)(32.48,16.92)(31,21.85)
\psbezier(31,21.93)(29.14,26.55)(25.33,22.66)(22.93,20.08)
\psbezier{->}(18.83,7.92)(19.69,12.31)(17.96,14.67)(12.89,12.91)
\psbezier{<-}(19.24,31.33)(21.83,27.47)(24.8,27.4)(28.14,31.5)
\psbezier{->}(26.86,7.78)(26.5,12.75)(28.12,13.97)(32.38,12.5)
\psline{->}(22.69,11.73)(22.71,13.26)
\rput(32.42,6.81){$S_1$}
\rput(31.11,5.59){}
\rput(15.27,6.43){$S_5$}
\rput(39.32,23.02){$S_2$}
\rput(9.86,23.87){$S_4$}
\rput(24.12,34.74){$S_3$}
\psline{->}(31.7,30.14)(28.01,25.84)
\end{pspicture}


==> FIGURES/exemple.tex <==
%%Created by jPicEdt 1.4pre4: mixed JPIC-XML/LaTeX format
%%Fri Apr 15 16:50:19 CEST 2005
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="2.14" x-max="65" y-min="1.61" y-max="35" auto-bounding="true">
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(41.49,12.92)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%
%</text>
%<multicurve points="(30.89,30.71);(30.89,30.71);(30.89,30.71);(30.89,30.71)"
%	 polydots-style="polydots-disk" polydots-size-minimum="0.7" polydots-size-linewidth-scale="2.5" polydots-angle="0"
%	 polydots-scale-h="1" polydots-scale-v="1" polydots-superimpose="false"
%	
%	 fill-style="none"
%	 left-arrow="head" />
%<multicurve points="(30.71,30.8);(27.68,32.32);(28.66,30.89);(29.01,29.46);(29.37,28.04);(25.8,31.7);
%	(26.51,28.75);(27.23,25.8);(25.44,24.55);(23.3,26.43);(21.16,28.3);(20.53,29.73);
%	(18.12,28.75);(15.71,27.77);(15.89,25.27);(13.48,24.38);(11.07,23.48);(13.12,26.34);
%	(6.78,25.54)"
%	 stroke-style="dashed" stroke-dasharray="1;1"
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(30.71,30.8);(32.5,26.79);(28.57,26.16);(29.82,23.57);(31.07,20.98);(30.62,21.88);
%	(30,18.84);(29.37,15.8);(31.43,16.79);(31.69,13.13);(31.96,9.46);(31.25,6.25);
%	(31.25,6.25)"
%	 stroke-style="dashed" stroke-dasharray="1;1"
%	 fill-style="none"
%	 />
%<multicurve points="(30.89,30.63);(33.66,26.79);(30.98,27.14);(33.12,24.29);(35.26,21.43);(33.3,20.54);
%	(34.01,18.93);(34.73,17.32);(32.76,17.95);(33.12,14.11);(33.48,10.27);(35.35,10.63);
%	(36.07,8.93);(36.78,7.23);(36.96,5.54);(36.96,5.54)"
%	 stroke-style="dashed" stroke-dasharray="1;1"
%	 fill-style="none"
%	 />
%<multicurve points="(30.89,30.54);(33.84,32.14);(35.8,33.04);(37.85,30.63);(39.91,28.21);(41.78,28.75);
%	(43.39,28.48);(45,28.21);(46.07,26.96);(47.23,25.89);(48.39,24.82);(49.1,25.36);
%	(50.8,23.93);(52.5,22.5);(52.05,23.04);(54.46,22.14)"
%	 stroke-style="dashed" stroke-dasharray="1;1"
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(30.89,30.71);(25.98,21.88);(26.07,20.71);(23.07,18.71);(20.07,16.71);(18.07,11.71);
%	(18.07,11.71)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(30.71,30.8);(26.43,24.91);(25.07,22.71);(22.07,20.71);(19.07,18.71);(16.07,13.71);
%	(16.07,13.71)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(30.26,16.7);(30.26,16.7);(29.82,17.59);(29.82,17.59)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(33.57,17.14);(33.57,17.14);(33.97,17.9);(33.97,17.9)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(31.07,30.71);(36.07,28.71);(36.07,26.71);(39.07,24.71);(42.07,22.71);(48.07,17.71);
%	(51.07,14.71)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(31.07,30.71);(33.07,28.71);(34.07,25.71);(38.07,21.71);(42.07,17.71);(46.07,13.71);
%	(49.07,11.71)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(28.07,6.71);(28.07,10.71);(31.07,11.71);(33.07,11.71);(35.07,11.71);(38.07,10.71);
%	(39.07,6.71)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(26.07,6.71);(26.07,10.71);(27.07,12.71);(29.07,13.71);(31.07,14.71);(35.07,14.71);
%	(37.07,13.71);(39.07,12.71);(41.07,10.71);(41.07,6.71)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(39.37,7.59);(40.76,6.55);(42.14,5.63);(42.94,6.88);(43.75,8.13);(42.76,8.75);
%	(41.34,9.64)"
%	 stroke-width="0.2" stroke-style="dashed" stroke-dasharray="1;1"
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(49.64,11.07);(51.28,9.36);(51.78,10);(52.59,10.71);(53.39,11.43);(52.76,12.59);
%	(51.78,13.93)"
%	 stroke-width="0.2" stroke-style="dashed" stroke-dasharray="1;1"
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(17.59,10.63);(16.6,9.64);(16.25,9.02);(15.07,9.71);(13.89,10.41);(14.46,10.98);
%	(15.07,12.71)"
%	 stroke-width="0.2" stroke-style="dashed" stroke-dasharray="1;1"
%	 fill-style="none"
%	 right-arrow="head" />
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(30.71,35)" text-frame="noframe"
%	 stroke-width="0.15" stroke-style="dashed" stroke-dasharray="1;1"
%	 fill-style="none"
%	 right-arrow="head" >
%$0$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(31.25,1.61)" text-frame="noframe"
%	 stroke-width="0.15" stroke-style="dashed" stroke-dasharray="1;1"
%	 fill-style="none"
%	 right-arrow="head" >
%
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(37.85,1.96)" text-frame="noframe"
%	 stroke-width="0.15" stroke-style="dashed" stroke-dasharray="1;1"
%	 fill-style="none"
%	 right-arrow="head" >
%$F_1$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(58.21,20.18)" text-frame="noframe"
%	 stroke-width="0.15" stroke-style="dashed" stroke-dasharray="1;1"
%	 fill-style="none"
%	 right-arrow="head" >
%$G_1$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(30,3.21)" text-frame="noframe"
%	 stroke-width="0.15" stroke-style="dashed" stroke-dasharray="1;1"
%	 fill-style="none"
%	 right-arrow="head" >
%$G_5$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(2.14,24.11)" text-frame="noframe"
%	 stroke-width="0.15" stroke-style="dashed" stroke-dasharray="1;1"
%	 fill-style="none"
%	 right-arrow="head" >
%$F_5$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(36.25,3.57)" text-frame="noframe"
%	 stroke-width="0.15" stroke-style="dashed" stroke-dasharray="1;1"
%	 fill-style="none"
%	 right-arrow="head" >
%
%</text>
%<multicurve points="(59.28,14.82);(59.28,14.82);(51.78,15);(51.78,15)"
%	 stroke-width="0.15"
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(20.35,4.64);(20.35,4.64);(25.53,6.79);(25.53,6.79)"
%	 stroke-width="0.15"
%	 fill-style="none"
%	 right-arrow="head" />
%<text text-vert-align="center-v" text-hor-align="left" anchor-point="(60.18,15)" text-frame="noframe"
%	 stroke-width="0.15"
%	 fill-style="none"
%	 right-arrow="head" >
%droite de Brouwer
%</text>
%<text text-vert-align="center-v" text-hor-align="right" anchor-point="(18.93,4.64)" text-frame="noframe"
%	 stroke-width="0.15"
%	 fill-style="none"
%	 right-arrow="head" >
%P\'etale
%</text>
%<text text-vert-align="center-v" text-hor-align="left" anchor-point="(65,16.43)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%
%</text>
%</jpic>
%%End JPIC-XML
%PsTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(65,35)
\rput(41.49,12.92){}
\psdots[](30.89,30.71)
(30.89,30.71)
\pscustom[linestyle=dashed,dash=1 1]{\psbezier{-}(30.71,30.8)(27.68,32.32)(28.66,30.89)(29.01,29.46)
\psbezier(29.01,29.46)(29.37,28.04)(25.8,31.7)(26.51,28.75)
\psbezier(26.51,28.75)(27.23,25.8)(25.44,24.55)(23.3,26.43)
\psbezier(23.3,26.43)(21.16,28.3)(20.53,29.73)(18.12,28.75)
\psbezier(18.12,28.75)(15.71,27.77)(15.89,25.27)(13.48,24.38)
\psbezier{->}(13.48,24.38)(11.07,23.48)(13.12,26.34)(6.78,25.54)
}
\pscustom[linestyle=dashed,dash=1 1]{\psbezier(30.71,30.8)(32.5,26.79)(28.57,26.16)(29.82,23.57)
\psbezier(29.82,23.57)(31.07,20.98)(30.62,21.88)(30,18.84)
\psbezier(30,18.84)(29.37,15.8)(31.43,16.79)(31.69,13.13)
\psbezier(31.69,13.13)(31.96,9.46)(31.25,6.25)(31.25,6.25)
}
\pscustom[linestyle=dashed,dash=1 1]{\psbezier(30.89,30.63)(33.66,26.79)(30.98,27.14)(33.12,24.29)
\psbezier(33.12,24.29)(35.26,21.43)(33.3,20.54)(34.01,18.93)
\psbezier(34.01,18.93)(34.73,17.32)(32.76,17.95)(33.12,14.11)
\psbezier(33.12,14.11)(33.48,10.27)(35.35,10.63)(36.07,8.93)
\psbezier(36.07,8.93)(36.78,7.23)(36.96,5.54)(36.96,5.54)
}
\pscustom[linestyle=dashed,dash=1 1]{\psbezier{-}(30.89,30.54)(33.84,32.14)(35.8,33.04)(37.85,30.63)
\psbezier(37.85,30.63)(39.91,28.21)(41.78,28.75)(43.39,28.48)
\psbezier(43.39,28.48)(45,28.21)(46.07,26.96)(47.23,25.89)
\psbezier(47.23,25.89)(48.39,24.82)(49.1,25.36)(50.8,23.93)
\psbezier{->}(50.8,23.93)(52.5,22.5)(52.05,23.04)(54.46,22.14)
}
\pscustom[]{\psbezier(30.89,30.71)(25.98,21.88)(26.07,20.71)(23.07,18.71)
\psbezier(23.07,18.71)(20.07,16.71)(18.07,11.71)(18.07,11.71)
}
\pscustom[]{\psbezier(30.71,30.8)(26.43,24.91)(25.07,22.71)(22.07,20.71)
\psbezier(22.07,20.71)(19.07,18.71)(16.07,13.71)(16.07,13.71)
}
\psline{->}(30.26,16.7)(29.82,17.59)
\psline{->}(33.57,17.14)(33.97,17.9)
\pscustom[]{\psbezier(31.07,30.71)(36.07,28.71)(36.07,26.71)(39.07,24.71)
\psbezier(39.07,24.71)(42.07,22.71)(48.07,17.71)(51.07,14.71)
}
\pscustom[]{\psbezier(31.07,30.71)(33.07,28.71)(34.07,25.71)(38.07,21.71)
\psbezier(38.07,21.71)(42.07,17.71)(46.07,13.71)(49.07,11.71)
}
\pscustom[]{\psbezier(28.07,6.71)(28.07,10.71)(31.07,11.71)(33.07,11.71)
\psbezier(33.07,11.71)(35.07,11.71)(38.07,10.71)(39.07,6.71)
}
\pscustom[]{\psbezier(26.07,6.71)(26.07,10.71)(27.07,12.71)(29.07,13.71)
\psbezier(29.07,13.71)(31.07,14.71)(35.07,14.71)(37.07,13.71)
\psbezier(37.07,13.71)(39.07,12.71)(41.07,10.71)(41.07,6.71)
}
\pscustom[linewidth=0.2,linestyle=dashed,dash=1 1]{\psbezier{-}(39.37,7.59)(40.76,6.55)(42.14,5.63)(42.94,6.88)
\psbezier{->}(42.94,6.88)(43.75,8.13)(42.76,8.75)(41.34,9.64)
}
\pscustom[linewidth=0.2,linestyle=dashed,dash=1 1]{\psbezier{-}(49.64,11.07)(51.28,9.36)(51.78,10)(52.59,10.71)
\psbezier{->}(52.59,10.71)(53.39,11.43)(52.76,12.59)(51.78,13.93)
}
\pscustom[linewidth=0.2,linestyle=dashed,dash=1 1]{\psbezier{-}(17.59,10.63)(16.6,9.64)(16.25,9.02)(15.07,9.71)
\psbezier{->}(15.07,9.71)(13.89,10.41)(14.46,10.98)(15.07,12.71)
}
\rput(30.71,35){$0$}
\rput(31.25,1.61){}
\rput(37.85,1.96){$F_1$}
\rput(58.21,20.18){$G_1$}
\rput(30,3.21){$G_5$}
\rput(2.14,24.11){$F_5$}
\rput(36.25,3.57){}
\psline[linewidth=0.15]{->}(59.28,14.82)(51.78,15)
\psline[linewidth=0.15]{->}(20.35,4.64)(25.53,6.79)
\rput[l](60.18,15){droite de Brouwer}
\rput[r](18.93,4.64){P\'etale}
\rput[l](65,16.43){}
\end{pspicture}


==> FIGURES/exemples-indice2.tex <==
%%Created by jPicEdt 1.4pre4: mixed JPIC-XML/LaTeX format
%%Thu Mar 31 15:35:56 CEST 2005
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="2.5" x-max="151.25" y-min="5" y-max="41.25" auto-bounding="true">
%<multicurve points="(15,37.5);(15,37.5);(15,12.5);(15,12.5)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(2.5,25);(2.5,25);(27.5,25);(27.5,25)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(32.5,25);(32.5,25);(57.5,25);(57.5,25)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(62.5,37.5);(62.5,37.5);(87.5,12.5);(87.5,12.5)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(62.5,12.5);(62.5,12.5);(87.5,37.5);(87.5,37.5)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(75,37.5);(75,37.5);(75,12.5);(75,12.5)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(62.5,25);(62.5,25);(87.5,25);(87.5,25)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(92.5,25);(92.5,25);(117.5,25);(117.5,25)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(122.5,25);(122.5,25);(147.5,25);(147.5,25)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(135,37.5);(135,37.5);(135,12.5);(135,12.5)"
%	
%	 fill-style="none"
%	 />
%<g>
%<multicurve points="(2.5,27.5);(10,27.5);(12.5,30);(12.5,37.5)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(2.5,26.25);(13.75,26.25);(13.75,26.25);(13.75,37.5)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(2.5,28.75);(6.25,28.75);(11.25,33.75);(11.25,37.5)"
%	
%	 fill-style="none"
%	 />
%</g>
%<g>
%<multicurve points="(12.5,12.5);(12.5,20);(10,22.5);(2.5,22.5)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(13.75,12.5);(13.75,23.75);(13.75,23.75);(2.5,23.75)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(11.25,12.5);(11.25,16.25);(6.25,21.25);(2.5,21.25)"
%	
%	 fill-style="none"
%	 />
%</g>
%<g>
%<multicurve points="(27.5,22.5);(20,22.5);(17.5,20);(17.5,12.5)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(27.5,23.75);(16.25,23.75);(16.25,23.75);(16.25,12.5)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(27.5,21.25);(23.75,21.25);(18.75,16.25);(18.75,12.5)"
%	
%	 fill-style="none"
%	 />
%</g>
%<g>
%<multicurve points="(17.5,37.5);(17.5,30);(20,27.5);(27.5,27.5)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(16.25,37.5);(16.25,26.25);(16.25,26.25);(27.5,26.25)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(18.75,37.5);(18.75,33.75);(23.75,28.75);(27.5,28.75)"
%	
%	 fill-style="none"
%	 />
%</g>
%<multicurve points="(15,37.5);(15,37.5);(15,30);(15,30)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(15,25);(15,25);(10,25);(10,25)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(15,12.5);(15,12.5);(15,20);(15,20)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(15,25);(15,25);(20,25);(20,25)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(45,25);(45,25);(45,25);(45,25)"
%	 polydots-style="polydots-disk" polydots-size-minimum="0.7" polydots-size-linewidth-scale="2.5" polydots-angle="0"
%	 polydots-scale-h="1" polydots-scale-v="1" polydots-superimpose="true"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(32.5,27.5);(32.5,27.5);(57.5,27.5);(57.5,27.5)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(32.5,22.5);(32.5,22.5);(57.5,22.5);(57.5,22.5)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(32.5,20);(32.5,20);(57.5,20);(57.5,20)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(32.5,17.5);(32.5,17.5);(57.5,17.5);(57.5,17.5)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(32.5,30);(32.5,30);(57.5,30);(57.5,30)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(32.5,32.5);(32.5,32.5);(57.5,32.5);(57.5,32.5)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(32.5,27.5);(32.5,27.5);(46.25,27.5);(46.25,27.5)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(32.5,30);(32.5,30);(46.25,30);(46.25,30)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(32.5,25);(32.5,25);(40,25);(40,25)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(32.5,32.5);(32.5,32.5);(46.25,32.5);(46.25,32.5)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(32.5,22.5);(32.5,22.5);(46.25,22.5);(46.25,22.5)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(32.5,20);(32.5,20);(46.25,20);(46.25,20)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(32.5,17.5);(32.5,17.5);(46.25,17.5);(46.25,17.5)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(45,25);(45,25);(51.25,25);(51.25,25)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(62.5,37.5);(62.5,37.5);(70,30);(70,30)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(75,37.5);(75,37.5);(75,30);(75,30)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(87.5,37.5);(87.5,37.5);(80,30);(80,30)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(87.5,25);(87.5,25);(80,25);(80,25)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(87.5,12.5);(87.5,12.5);(80,20);(80,20)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(75,12.5);(75,12.5);(75,20);(75,20)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(62.5,12.5);(62.5,12.5);(70,20);(70,20)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(62.5,25);(62.5,25);(70,25);(70,25)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(92.5,25);(92.5,25);(97.5,25);(97.5,25)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(105,25);(105,25);(115,25);(115,25)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<g>
%<multicurve points="(105,25);(93.75,25);(93.75,13.75);(105,13.75)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(105,25);(97.12,25);(97.12,17.5);(105,17.5)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(105,25);(100.5,25);(100.5,20);(105,20)"
%	
%	 fill-style="none"
%	 />
%</g>
%<g>
%<multicurve points="(105,25);(117.5,25);(117.5,36.25);(105,36.25)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(105,25);(113.75,25);(113.75,32.5);(105,32.5)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(105,25);(110,25);(110,30);(105,30)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%</g>
%<g>
%<multicurve points="(105,25);(117.5,25);(117.5,13.75);(105,13.75)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(105,25);(113.75,25);(113.75,17.5);(105,17.5)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(105,25);(110,25);(110,20);(105,20)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%</g>
%<g>
%<multicurve points="(106.25,25);(93.75,25);(93.75,36.25);(106.25,36.25)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(106.25,25);(97.5,25);(97.5,32.5);(106.25,32.5)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(106.25,25);(101.25,25);(101.25,30);(106.25,30)"
%	
%	 fill-style="none"
%	 />
%</g>
%<g>
%<g>
%<multicurve points="(135,25);(135,41.25);(128.75,41.25);(123.75,36.25)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(135,25);(135,36.25);(130,37.5);(126.25,33.75)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(135,25);(135,31.25);(132.5,35);(128.75,31.25)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%</g>
%<g>
%<multicurve points="(135,25);(118.75,25);(118.75,31.25);(123.75,36.25)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(135,25);(123.75,25);(122.5,30);(126.25,33.75)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(135,25);(128.75,25);(125,27.5);(128.75,31.25)"
%	
%	 fill-style="none"
%	 />
%</g>
%</g>
%<g>
%<g>
%<multicurve points="(135,25);(135,41.25);(141.25,41.25);(146.25,36.25)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(135,25);(135,36.25);(140,37.5);(143.75,33.75)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(135,25);(135,31.25);(137.5,35);(141.25,31.25)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%</g>
%<g>
%<multicurve points="(135,25);(151.25,25);(151.25,31.25);(146.25,36.25)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(135,25);(146.25,25);(147.5,30);(143.75,33.75)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(135,25);(141.25,25);(145,27.5);(141.25,31.25)"
%	
%	 fill-style="none"
%	 />
%</g>
%</g>
%<g>
%<g>
%<multicurve points="(135,25);(135,8.75);(141.25,8.75);(146.25,13.75)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(135,25);(135,13.75);(140,12.5);(143.75,16.25)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(135,25);(135,18.75);(137.5,15);(141.25,18.75)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%</g>
%<g>
%<multicurve points="(135,25);(151.25,25);(151.25,18.75);(146.25,13.75)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(135,25);(146.25,25);(147.5,20);(143.75,16.25)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(135,25);(141.25,25);(145,22.5);(141.25,18.75)"
%	
%	 fill-style="none"
%	 />
%</g>
%</g>
%<g>
%<g>
%<multicurve points="(135,25);(135,8.75);(128.75,8.75);(123.75,13.75)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(135,25);(135,13.75);(130,12.5);(126.25,16.25)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(135,25);(135,18.75);(132.5,15);(128.75,18.75)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%</g>
%<g>
%<multicurve points="(135,25);(118.75,25);(118.75,18.75);(123.75,13.75)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(135,25);(123.75,25);(122.5,20);(126.25,16.25)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(135,25);(128.75,25);(125,22.5);(128.75,18.75)"
%	
%	 fill-style="none"
%	 />
%</g>
%</g>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(15,5)" text-frame="noframe"
%	
%	 fill-style="none"
%	 right-arrow="head" >
%$-1$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(45,5)" text-frame="noframe"
%	
%	 fill-style="none"
%	 right-arrow="head" >
%$0$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(75,5)" text-frame="noframe"
%	
%	 fill-style="none"
%	 right-arrow="head" >
%$1$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(105,5)" text-frame="noframe"
%	
%	 fill-style="none"
%	 right-arrow="head" >
%$2$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(135,5)" text-frame="noframe"
%	
%	 fill-style="none"
%	 right-arrow="head" >
%$3$
%</text>
%</jpic>
%%End JPIC-XML
%PsTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
\psset{xunit=1mm,yunit=1mm,runit=1mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(151.25,41.25)
\psline(15,37.5)(15,12.5)
\psline(2.5,25)(27.5,25)
\psline(32.5,25)(57.5,25)
\psline(62.5,37.5)(87.5,12.5)
\psline(62.5,12.5)(87.5,37.5)
\psline(75,37.5)(75,12.5)
\psline(62.5,25)(87.5,25)
\psline(92.5,25)(117.5,25)
\psline(122.5,25)(147.5,25)
\psline(135,37.5)(135,12.5)
\psbezier(2.5,27.5)(10,27.5)(12.5,30)(12.5,37.5)
\psbezier(2.5,26.25)(13.75,26.25)(13.75,26.25)(13.75,37.5)
\psbezier(2.5,28.75)(6.25,28.75)(11.25,33.75)(11.25,37.5)
\psbezier(12.5,12.5)(12.5,20)(10,22.5)(2.5,22.5)
\psbezier(13.75,12.5)(13.75,23.75)(13.75,23.75)(2.5,23.75)
\psbezier(11.25,12.5)(11.25,16.25)(6.25,21.25)(2.5,21.25)
\psbezier(27.5,22.5)(20,22.5)(17.5,20)(17.5,12.5)
\psbezier(27.5,23.75)(16.25,23.75)(16.25,23.75)(16.25,12.5)
\psbezier(27.5,21.25)(23.75,21.25)(18.75,16.25)(18.75,12.5)
\psbezier(17.5,37.5)(17.5,30)(20,27.5)(27.5,27.5)
\psbezier(16.25,37.5)(16.25,26.25)(16.25,26.25)(27.5,26.25)
\psbezier(18.75,37.5)(18.75,33.75)(23.75,28.75)(27.5,28.75)
\psline{->}(15,37.5)(15,30)
\psline{->}(15,25)(10,25)
\psline{->}(15,12.5)(15,20)
\psline{->}(15,25)(20,25)
\psbezier(45,25)(45,25)(45,25)(45,25)
\psdots[](45,25)
(45,25)
\psline(32.5,27.5)(57.5,27.5)
\psline(32.5,22.5)(57.5,22.5)
\psline(32.5,20)(57.5,20)
\psline(32.5,17.5)(57.5,17.5)
\psline(32.5,30)(57.5,30)
\psline(32.5,32.5)(57.5,32.5)
\psline{->}(32.5,27.5)(46.25,27.5)
\psline{->}(32.5,30)(46.25,30)
\psline{->}(32.5,25)(40,25)
\psline{->}(32.5,32.5)(46.25,32.5)
\psline{->}(32.5,22.5)(46.25,22.5)
\psline{->}(32.5,20)(46.25,20)
\psline{->}(32.5,17.5)(46.25,17.5)
\psline{->}(45,25)(51.25,25)
\psline{->}(62.5,37.5)(70,30)
\psline{->}(75,37.5)(75,30)
\psline{->}(87.5,37.5)(80,30)
\psline{->}(87.5,25)(80,25)
\psline{->}(87.5,12.5)(80,20)
\psline{->}(75,12.5)(75,20)
\psline{->}(62.5,12.5)(70,20)
\psline{->}(62.5,25)(70,25)
\psline{->}(92.5,25)(97.5,25)
\psline{->}(105,25)(115,25)
\psbezier(105,25)(93.75,25)(93.75,13.75)(105,13.75)
\psbezier(105,25)(97.12,25)(97.12,17.5)(105,17.5)
\psbezier(105,25)(100.5,25)(100.5,20)(105,20)
\psbezier{->}(105,25)(117.5,25)(117.5,36.25)(105,36.25)
\psbezier{->}(105,25)(113.75,25)(113.75,32.5)(105,32.5)
\psbezier{->}(105,25)(110,25)(110,30)(105,30)
\psbezier{->}(105,25)(117.5,25)(117.5,13.75)(105,13.75)
\psbezier{->}(105,25)(113.75,25)(113.75,17.5)(105,17.5)
\psbezier{->}(105,25)(110,25)(110,20)(105,20)
\psbezier(106.25,25)(93.75,25)(93.75,36.25)(106.25,36.25)
\psbezier(106.25,25)(97.5,25)(97.5,32.5)(106.25,32.5)
\psbezier(106.25,25)(101.25,25)(101.25,30)(106.25,30)
\psbezier{->}(135,25)(135,41.25)(128.75,41.25)(123.75,36.25)
\psbezier{->}(135,25)(135,36.25)(130,37.5)(126.25,33.75)
\psbezier{->}(135,25)(135,31.25)(132.5,35)(128.75,31.25)
\psbezier(135,25)(118.75,25)(118.75,31.25)(123.75,36.25)
\psbezier(135,25)(123.75,25)(122.5,30)(126.25,33.75)
\psbezier(135,25)(128.75,25)(125,27.5)(128.75,31.25)
\psbezier{->}(135,25)(135,41.25)(141.25,41.25)(146.25,36.25)
\psbezier{->}(135,25)(135,36.25)(140,37.5)(143.75,33.75)
\psbezier{->}(135,25)(135,31.25)(137.5,35)(141.25,31.25)
\psbezier(135,25)(151.25,25)(151.25,31.25)(146.25,36.25)
\psbezier(135,25)(146.25,25)(147.5,30)(143.75,33.75)
\psbezier(135,25)(141.25,25)(145,27.5)(141.25,31.25)
\psbezier{->}(135,25)(135,8.75)(141.25,8.75)(146.25,13.75)
\psbezier{->}(135,25)(135,13.75)(140,12.5)(143.75,16.25)
\psbezier{->}(135,25)(135,18.75)(137.5,15)(141.25,18.75)
\psbezier(135,25)(151.25,25)(151.25,18.75)(146.25,13.75)
\psbezier(135,25)(146.25,25)(147.5,20)(143.75,16.25)
\psbezier(135,25)(141.25,25)(145,22.5)(141.25,18.75)
\psbezier{->}(135,25)(135,8.75)(128.75,8.75)(123.75,13.75)
\psbezier{->}(135,25)(135,13.75)(130,12.5)(126.25,16.25)
\psbezier{->}(135,25)(135,18.75)(132.5,15)(128.75,18.75)
\psbezier(135,25)(118.75,25)(118.75,18.75)(123.75,13.75)
\psbezier(135,25)(123.75,25)(122.5,20)(126.25,16.25)
\psbezier(135,25)(128.75,25)(125,22.5)(128.75,18.75)
\rput(15,5){$-1$}
\rput(45,5){$0$}
\rput(75,5){$1$}
\rput(105,5){$2$}
\rput(135,5){$3$}
\end{pspicture}


==> FIGURES/formule-indice2.tex <==
%%Created by jPicEdt 1.4pre4: mixed JPIC-XML/LaTeX format
%%Fri Apr 15 17:06:51 CEST 2005
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="-1" x-max="135" y-min="4" y-max="76" auto-bounding="true">
%<multicurve points="(10,40);(10,40);(50,40);(50,40)"
%	 polydots-style="polydots-disk" polydots-size-minimum="0.7" polydots-size-linewidth-scale="2.5" polydots-angle="0"
%	 polydots-scale-h="1" polydots-scale-v="1" polydots-superimpose="true"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(50,40);(50,40);(90,40);(90,40)"
%	 polydots-style="polydots-disk" polydots-size-minimum="0.7" polydots-size-linewidth-scale="2.5" polydots-angle="0"
%	 polydots-scale-h="1" polydots-scale-v="1" polydots-superimpose="true"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(90,40);(90,40);(130,40);(130,40)"
%	 polydots-style="polydots-disk" polydots-size-minimum="0.7" polydots-size-linewidth-scale="2.5" polydots-angle="0"
%	 polydots-scale-h="1" polydots-scale-v="1" polydots-superimpose="true"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(10,40);(10,40);(5,40);(5,40)"
%	 stroke-style="dashed" stroke-dasharray="1;1"
%	 fill-style="none"
%	 />
%<multicurve points="(130,40);(130,40);(135,40);(135,40)"
%	 stroke-style="dashed" stroke-dasharray="1;1"
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(50,69);(50,69);(50,10);(50,10)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(90,70);(90,70);(90,10);(90,10)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(35,70);(30,60);(30,60);(32,60);(34,60);(33,61);
%	(35,61);(37,61);(29,48);(31,48);(33,48);(32,50);
%	(34,50);(36,50);(30,38);(32,38);(34,38);(33,41);
%	(35,41);(37,41);(31,25);(33,25);(35,25);(34,31);
%	(36,31);(38,31);(30,12);(32,12);(34,12);(33,14);
%	(35,14);(37,14);(35,10);(35,10)"
%	 stroke-width="0.5"
%	 fill-style="none"
%	 />
%<multicurve points="(105,10);(108.5,20);(108.5,20);(107.1,20);(105.7,20);(106.4,19);
%	(105,19);(103.6,19);(109.2,32);(107.8,32);(106.4,32);(107.1,30);
%	(105.7,30);(104.3,30);(108.5,42);(107.1,42);(105.7,42);(106.4,39);
%	(105,39);(103.6,39);(107.8,55);(106.4,55);(105,55);(105.7,49);
%	(104.3,49);(102.9,49);(108.5,68);(107.1,68);(105.7,68);(106.4,66);
%	(105,66);(103.6,66);(105,70);(105,70)"
%	 stroke-width="0.5"
%	 fill-style="none"
%	 />
%<multicurve points="(76,70);(71,60);(71,60);(73,60);(75,60);(74,61);
%	(76,61);(78,61);(70,48);(72,48);(74,48);(73,50);
%	(75,50);(77,50);(68,33);(70,33);(72,33);(74,41);
%	(76,41);(78,41);(72,25);(74,25);(76,25);(75,31);
%	(77,31);(79,31);(71,12);(73,12);(75,12);(74,14);
%	(76,14);(78,14);(76,10);(76,10)"
%	 stroke-width="0.5"
%	 fill-style="none"
%	 />
%<multicurve points="(65.1,10);(68.6,20);(68.6,20);(67.2,20);(65.8,20);(66.5,19);
%	(65.1,19);(63.7,19);(71.4,36);(70,36);(68.6,36);(67.2,30);
%	(65.8,30);(64.4,30);(68.6,42);(67.2,42);(65.8,42);(66.5,39);
%	(65.1,39);(63.7,39);(67.9,55);(66.5,55);(65.1,55);(65.8,49);
%	(64.4,49);(63,49);(68.6,68);(67.2,68);(65.8,68);(66.5,66);
%	(65.1,66);(63.7,66);(65.1,70);(65.1,70)"
%	 stroke-width="0.5"
%	 fill-style="none"
%	 />
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(35,6)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$\t{\cal F}_0$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(76,6)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$\t{\cal F}_1$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(65,6)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$\t{\cal G}_0$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(45,36)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$\t x_0$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(128,36)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$\t x_2$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(86,36)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$\t x_1$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(25,42.5)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$\Gamma_{-1}$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(61.25,42.5)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$\Gamma_{0}$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(100,42.5)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$\Gamma_{1}$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(134,43)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$\Gamma$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(50,75)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$\t \Delta_0$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(90,73)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$\t \Delta_1$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(105,6)" text-frame="noframe"
%	 stroke-style="dashed" stroke-dasharray="1;1"
%	 fill-style="none"
%	 >
%$\t{\cal G}_1$
%</text>
%<multicurve points="(4,40);(1,40);(2,36);(2,33);(2,30);(3,27);
%	(2,26);(1,25);(1,25);(1,25);(1,25);(1,25);
%	(2,24);(3,23);(2,20);(2,17);(2,14);(2,10);
%	(2,10)"
%	
%	 fill-style="none"
%	 />
%<text text-vert-align="center-v" text-hor-align="right" anchor-point="(-1,25)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$O_S(\Gamma)$
%</text>
%<multicurve points="(50,70);(50,73);(46,72);(43,72);(40,72);(37,71);
%	(36,72);(35,73);(35,73);(35,73);(35,73);(35,73);
%	(34,72);(33,71);(30,72);(27,72);(24,72);(20,72);
%	(20,72)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(2,10);(2,10);(2,4);(2,4)"
%	 stroke-style="dashed" stroke-dasharray="1;1"
%	 fill-style="none"
%	 />
%<multicurve points="(20,72);(20,72);(14,72);(14,72)"
%	 stroke-style="dashed" stroke-dasharray="1;1"
%	 fill-style="none"
%	 />
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(35,76)" text-frame="noframe"
%	 stroke-style="dashed" stroke-dasharray="1;1"
%	 fill-style="none"
%	 >
%$O_g(\t \Delta_0)$
%</text>
%</jpic>
%%End JPIC-XML
%PsTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(135,76)
\psline(10,40)(50,40)
\psdots[](10,40)
(50,40)
\psline(50,40)(90,40)
\psdots[](50,40)
(90,40)
\psline(90,40)(130,40)
\psdots[](90,40)
(130,40)
\psline[linestyle=dashed,dash=1 1](10,40)(5,40)
\psline[linestyle=dashed,dash=1 1]{->}(130,40)(135,40)
\psline(50,69)(50,10)
\psline(90,70)(90,10)
\pscustom[linewidth=0.5]{\psbezier(35,70)(30,60)(30,60)(32,60)
\psbezier(32,60)(34,60)(33,61)(35,61)
\psbezier(35,61)(37,61)(29,48)(31,48)
\psbezier(31,48)(33,48)(32,50)(34,50)
\psbezier(34,50)(36,50)(30,38)(32,38)
\psbezier(32,38)(34,38)(33,41)(35,41)
\psbezier(35,41)(37,41)(31,25)(33,25)
\psbezier(33,25)(35,25)(34,31)(36,31)
\psbezier(36,31)(38,31)(30,12)(32,12)
\psbezier(32,12)(34,12)(33,14)(35,14)
\psbezier(35,14)(37,14)(35,10)(35,10)
}
\pscustom[linewidth=0.5]{\psbezier(105,10)(108.5,20)(108.5,20)(107.1,20)
\psbezier(107.1,20)(105.7,20)(106.4,19)(105,19)
\psbezier(105,19)(103.6,19)(109.2,32)(107.8,32)
\psbezier(107.8,32)(106.4,32)(107.1,30)(105.7,30)
\psbezier(105.7,30)(104.3,30)(108.5,42)(107.1,42)
\psbezier(107.1,42)(105.7,42)(106.4,39)(105,39)
\psbezier(105,39)(103.6,39)(107.8,55)(106.4,55)
\psbezier(106.4,55)(105,55)(105.7,49)(104.3,49)
\psbezier(104.3,49)(102.9,49)(108.5,68)(107.1,68)
\psbezier(107.1,68)(105.7,68)(106.4,66)(105,66)
\psbezier(105,66)(103.6,66)(105,70)(105,70)
}
\pscustom[linewidth=0.5]{\psbezier(76,70)(71,60)(71,60)(73,60)
\psbezier(73,60)(75,60)(74,61)(76,61)
\psbezier(76,61)(78,61)(70,48)(72,48)
\psbezier(72,48)(74,48)(73,50)(75,50)
\psbezier(75,50)(77,50)(68,33)(70,33)
\psbezier(70,33)(72,33)(74,41)(76,41)
\psbezier(76,41)(78,41)(72,25)(74,25)
\psbezier(74,25)(76,25)(75,31)(77,31)
\psbezier(77,31)(79,31)(71,12)(73,12)
\psbezier(73,12)(75,12)(74,14)(76,14)
\psbezier(76,14)(78,14)(76,10)(76,10)
}
\pscustom[linewidth=0.5]{\psbezier(65.1,10)(68.6,20)(68.6,20)(67.2,20)
\psbezier(67.2,20)(65.8,20)(66.5,19)(65.1,19)
\psbezier(65.1,19)(63.7,19)(71.4,36)(70,36)
\psbezier(70,36)(68.6,36)(67.2,30)(65.8,30)
\psbezier(65.8,30)(64.4,30)(68.6,42)(67.2,42)
\psbezier(67.2,42)(65.8,42)(66.5,39)(65.1,39)
\psbezier(65.1,39)(63.7,39)(67.9,55)(66.5,55)
\psbezier(66.5,55)(65.1,55)(65.8,49)(64.4,49)
\psbezier(64.4,49)(63,49)(68.6,68)(67.2,68)
\psbezier(67.2,68)(65.8,68)(66.5,66)(65.1,66)
\psbezier(65.1,66)(63.7,66)(65.1,70)(65.1,70)
}
\rput(35,6){$\t{\cal F}_0$}
\rput(76,6){$\t{\cal F}_1$}
\rput(65,6){$\t{\cal G}_0$}
\rput(45,36){$\t x_0$}
\rput(128,36){$\t x_2$}
\rput(86,36){$\t x_1$}
\rput(25,42.5){$\Gamma_{-1}$}
\rput(61.25,42.5){$\Gamma_{0}$}
\rput(100,42.5){$\Gamma_{1}$}
\rput(134,43){$\Gamma$}
\rput(50,75){$\t \Delta_0$}
\rput(90,73){$\t \Delta_1$}
\rput(105,6){$\t{\cal G}_1$}
\pscustom[]{\psbezier(4,40)(1,40)(2,36)(2,33)
\psbezier(2,33)(2,30)(3,27)(2,26)
\psbezier(2,26)(1,25)(1,25)(1,25)
\psbezier(1,25)(1,25)(1,25)(2,24)
\psbezier(2,24)(3,23)(2,20)(2,17)
\psbezier(2,17)(2,14)(2,10)(2,10)
}
\rput[r](-1,25){$O_S(\Gamma)$}
\pscustom[]{\psbezier(50,70)(50,73)(46,72)(43,72)
\psbezier(43,72)(40,72)(37,71)(36,72)
\psbezier(36,72)(35,73)(35,73)(35,73)
\psbezier(35,73)(35,73)(35,73)(34,72)
\psbezier(34,72)(33,71)(30,72)(27,72)
\psbezier(27,72)(24,72)(20,72)(20,72)
}
\psline[linestyle=dashed,dash=1 1](2,10)(2,4)
\psline[linestyle=dashed,dash=1 1](20,72)(14,72)
\rput(35,76){$O_g(\t \Delta_0)$}
\end{pspicture}


==> FIGURES/modeles-indice1.tex <==
%%Created by jPicEdt 1.4pre4: mixed JPIC-XML/LaTeX format
%%Tue Apr 05 11:49:48 CEST 2005
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="21.25" x-max="107.5" y-min="0" y-max="33.75" auto-bounding="true">
%<multicurve points="(37.5,30);(37.5,30);(37.5,5);(37.5,5)"
%	
%	 fill-style="none"
%	 left-arrow="reverse-head" right-arrow="reverse-head" />
%<multicurve points="(25,17.5);(25,17.5);(50,17.5);(50,17.5)"
%	
%	 fill-style="none"
%	 left-arrow="head" right-arrow="head" />
%<multicurve points="(78.75,16.25);(78.75,16.25);(103.75,16.25);(103.75,16.25)"
%	
%	 fill-style="none"
%	 left-arrow="head" right-arrow="head" />
%<multicurve points="(91.25,28.75);(91.25,28.75);(91.25,3.75);(91.25,3.75)"
%	
%	 fill-style="none"
%	 left-arrow="reverse-head" right-arrow="reverse-head" />
%<g>
%<multicurve points="(25,20);(32.5,20);(35,22.5);(35,30)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(25,18.75);(36.25,18.75);(36.25,18.75);(36.25,30)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(25,21.25);(28.75,21.25);(33.75,26.25);(33.75,30)"
%	
%	 fill-style="none"
%	 />
%</g>
%<g>
%<multicurve points="(88.75,3.75);(88.75,11.25);(86.25,13.75);(78.75,13.75)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(90,3.75);(90,15);(90,15);(78.75,15)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(87.5,3.75);(87.5,7.5);(82.5,12.5);(78.75,12.5)"
%	
%	 fill-style="none"
%	 />
%</g>
%<g>
%<multicurve points="(50,15);(42.5,15);(40,12.5);(40,5)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(50,16.25);(38.75,16.25);(38.75,16.25);(38.75,5)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(50,13.75);(46.25,13.75);(41.25,8.75);(41.25,5)"
%	
%	 fill-style="none"
%	 />
%</g>
%<g>
%<multicurve points="(78.75,18.75);(86.25,18.75);(88.75,21.25);(88.75,28.75)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(78.75,17.5);(90,17.5);(90,17.5);(90,28.75)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(78.75,20);(82.5,20);(87.5,25);(87.5,28.75)"
%	
%	 fill-style="none"
%	 />
%</g>
%<g>
%<g>
%<multicurve points="(91.25,16.25);(107.5,16.25);(107.5,22.5);(102.5,27.5)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(91.25,16.25);(102.5,16.25);(103.75,21.25);(100,25)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(91.25,16.25);(97.5,16.25);(101.25,18.75);(97.5,22.5)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%</g>
%<g>
%<multicurve points="(91.25,16.25);(91.25,32.5);(97.5,32.5);(102.5,27.5)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(91.25,16.25);(91.25,27.5);(96.25,28.75);(100,25)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(91.25,16.25);(91.25,22.5);(93.75,26.25);(97.5,22.5)"
%	
%	 fill-style="none"
%	 />
%</g>
%</g>
%<g>
%<g>
%<multicurve points="(91.25,16.25);(107.5,16.25);(107.5,10);(102.5,5)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(91.25,16.25);(102.5,16.25);(103.75,11.25);(100,7.5)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(91.25,16.25);(97.5,16.25);(101.25,13.75);(97.5,10)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%</g>
%<g>
%<multicurve points="(91.25,16.25);(91.25,0);(97.5,0);(102.5,5)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(91.25,16.25);(91.25,5);(96.25,3.75);(100,7.5)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(91.25,16.25);(91.25,10);(93.75,6.25);(97.5,10)"
%	
%	 fill-style="none"
%	 />
%</g>
%</g>
%<g>
%<g>
%<multicurve points="(37.5,17.5);(53.75,17.5);(53.75,23.75);(48.75,28.75)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(37.5,17.5);(48.75,17.5);(50,22.5);(46.25,26.25)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(37.5,17.5);(43.75,17.5);(47.5,20);(43.75,23.75)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%</g>
%<g>
%<multicurve points="(37.5,17.5);(37.5,33.75);(43.75,33.75);(48.75,28.75)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(37.5,17.5);(37.5,28.75);(42.5,30);(46.25,26.25)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(37.5,17.5);(37.5,23.75);(40,27.5);(43.75,23.75)"
%	
%	 fill-style="none"
%	 />
%</g>
%</g>
%<g>
%<g>
%<multicurve points="(37.5,17.5);(21.25,17.5);(21.25,11.25);(26.25,6.25)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(37.5,17.5);(26.25,17.5);(25,12.5);(28.75,8.75)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(37.5,17.5);(31.25,17.5);(27.5,15);(31.25,11.25)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%</g>
%<g>
%<multicurve points="(37.5,17.5);(37.5,1.25);(31.25,1.25);(26.25,6.25)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(37.5,17.5);(37.5,6.25);(32.5,5);(28.75,8.75)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(37.5,17.5);(37.5,11.25);(35,7.5);(31.25,11.25)"
%	
%	 fill-style="none"
%	 />
%</g>
%</g>
%<multicurve points="(31.43,25);(31.43,25);(30.8,24.29);(30.8,24.29)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(43.39,9.91);(43.39,9.91);(44.37,10.8);(44.37,10.8)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(85.36,24.02);(85.36,24.02);(84.46,22.95);(84.46,22.95)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(85.27,8.66);(85.27,8.66);(84.37,9.55);(84.37,9.55)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%</jpic>
%%End JPIC-XML
%PsTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
\psset{xunit=1mm,yunit=1mm,runit=1mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(107.5,33.75)
\psline{>-<}(37.5,30)(37.5,5)
\psline{<->}(25,17.5)(50,17.5)
\psline{<->}(78.75,16.25)(103.75,16.25)
\psline{>-<}(91.25,28.75)(91.25,3.75)
\psbezier(25,20)(32.5,20)(35,22.5)(35,30)
\psbezier(25,18.75)(36.25,18.75)(36.25,18.75)(36.25,30)
\psbezier(25,21.25)(28.75,21.25)(33.75,26.25)(33.75,30)
\psbezier(88.75,3.75)(88.75,11.25)(86.25,13.75)(78.75,13.75)
\psbezier(90,3.75)(90,15)(90,15)(78.75,15)
\psbezier(87.5,3.75)(87.5,7.5)(82.5,12.5)(78.75,12.5)
\psbezier(50,15)(42.5,15)(40,12.5)(40,5)
\psbezier(50,16.25)(38.75,16.25)(38.75,16.25)(38.75,5)
\psbezier(50,13.75)(46.25,13.75)(41.25,8.75)(41.25,5)
\psbezier(78.75,18.75)(86.25,18.75)(88.75,21.25)(88.75,28.75)
\psbezier(78.75,17.5)(90,17.5)(90,17.5)(90,28.75)
\psbezier(78.75,20)(82.5,20)(87.5,25)(87.5,28.75)
\psbezier{->}(91.25,16.25)(107.5,16.25)(107.5,22.5)(102.5,27.5)
\psbezier{->}(91.25,16.25)(102.5,16.25)(103.75,21.25)(100,25)
\psbezier{->}(91.25,16.25)(97.5,16.25)(101.25,18.75)(97.5,22.5)
\psbezier(91.25,16.25)(91.25,32.5)(97.5,32.5)(102.5,27.5)
\psbezier(91.25,16.25)(91.25,27.5)(96.25,28.75)(100,25)
\psbezier(91.25,16.25)(91.25,22.5)(93.75,26.25)(97.5,22.5)
\psbezier{->}(91.25,16.25)(107.5,16.25)(107.5,10)(102.5,5)
\psbezier{->}(91.25,16.25)(102.5,16.25)(103.75,11.25)(100,7.5)
\psbezier{->}(91.25,16.25)(97.5,16.25)(101.25,13.75)(97.5,10)
\psbezier(91.25,16.25)(91.25,0)(97.5,0)(102.5,5)
\psbezier(91.25,16.25)(91.25,5)(96.25,3.75)(100,7.5)
\psbezier(91.25,16.25)(91.25,10)(93.75,6.25)(97.5,10)
\psbezier{->}(37.5,17.5)(53.75,17.5)(53.75,23.75)(48.75,28.75)
\psbezier{->}(37.5,17.5)(48.75,17.5)(50,22.5)(46.25,26.25)
\psbezier{->}(37.5,17.5)(43.75,17.5)(47.5,20)(43.75,23.75)
\psbezier(37.5,17.5)(37.5,33.75)(43.75,33.75)(48.75,28.75)
\psbezier(37.5,17.5)(37.5,28.75)(42.5,30)(46.25,26.25)
\psbezier(37.5,17.5)(37.5,23.75)(40,27.5)(43.75,23.75)
\psbezier{->}(37.5,17.5)(21.25,17.5)(21.25,11.25)(26.25,6.25)
\psbezier{->}(37.5,17.5)(26.25,17.5)(25,12.5)(28.75,8.75)
\psbezier{->}(37.5,17.5)(31.25,17.5)(27.5,15)(31.25,11.25)
\psbezier(37.5,17.5)(37.5,1.25)(31.25,1.25)(26.25,6.25)
\psbezier(37.5,17.5)(37.5,6.25)(32.5,5)(28.75,8.75)
\psbezier(37.5,17.5)(37.5,11.25)(35,7.5)(31.25,11.25)
\psline{->}(31.43,25)(30.8,24.29)
\psline{->}(43.39,9.91)(44.37,10.8)
\psline{->}(85.36,24.02)(84.46,22.95)
\psline{->}(85.27,8.66)(84.37,9.55)
\end{pspicture}


==> FIGURES/mot-courbes2-2.tex <==
%%Created by jPicEdt 1.4pre4: mixed JPIC-XML/LaTeX format
%%Wed Apr 20 15:36:42 CEST 2005
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="39.37" x-max="100" y-min="0" y-max="55.53" auto-bounding="true">
%<multicurve points="(76.47,27.3);(76.47,27.3);(76.47,27.3);(76.47,27.3)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(69.78,29.81);(69.78,29.81);(69.78,29.81);(69.78,29.81)"
%	 polydots-style="polydots-disk" polydots-size-minimum="0.7" polydots-size-linewidth-scale="2.5" polydots-angle="0"
%	 polydots-scale-h="1" polydots-scale-v="1" polydots-superimpose="true"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(70.21,0);(70.21,0);(70.11,3.75);(70.11,3.75)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(70.4,55.4);(70.4,55.4);(66.28,55.53);(66.28,55.53)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(95.35,18.14);(95.35,18.14);(100,16);(100,16)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(85.01,4.61);(85.01,4.61);(89.27,7.7);(89.27,7.7)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(54.61,50.12);(54.61,50.12);(51.92,53.95);(51.92,53.95)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(87.4,48.77);(87.4,48.77);(84.67,45.05);(84.67,45.05)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(96.11,34.16);(96.11,34.16);(95.2,39.72);(95.2,39.72)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(44.75,36.76);(44.75,36.76);(46.56,41.5);(46.56,41.5)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(44.16,21.1);(44.16,21.1);(39.37,19.67);(39.37,19.67)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(54.13,5.44);(54.13,5.44);(50.58,8.1);(50.58,8.1)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(80.24,11.85)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(99.82,34.64)" text-frame="noframe"
%	 stroke-width="0.5" stroke-style="dashed" stroke-dasharray="1;1"
%	 fill-style="none"
%	 >
%
%</text>
%<circle p1="(69.82,44.64)" p2="(69.82,14.64)" p3="(84.82,29.64)" closure="plain"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(69.82,44.64);(69.82,44.64);(55.89,35);(55.89,35);(55.89,35);(61.07,17.5);
%	(61.07,17.5);(61.07,17.5);(79.01,17.95);(79.01,17.95);(79.01,17.95);(84.37,32.94);
%	(84.37,32.94)"
%	 polydots-style="polydots-disk" polydots-size-minimum="0.7" polydots-size-linewidth-scale="2.5" polydots-angle="0"
%	 polydots-scale-h="1" polydots-scale-v="1" polydots-superimpose="false"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(66.07,7.32);(65.35,13.21);(63.39,15.53);(60.89,17.32);(58.39,19.11);(54.28,19.28);
%	(49.46,17.14)"
%	 stroke-style="dashed" stroke-dasharray="1;1"
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(73.93,6.43);(75,14.28);(76.6,16.07);(79.1,17.86);(81.6,19.64);(83.21,19.46);
%	(90.18,18.03)"
%	 stroke-style="dashed" stroke-dasharray="1;1"
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(73.57,28.21);(82.5,25.53);(84.82,29.46);(84.28,32.68);(83.75,35.89);(80.35,37.14);
%	(73.57,32.32)"
%	 stroke-style="dashed" stroke-dasharray="1;1"
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(80.71,49.46);(76.43,44.64);(73.03,44.82);(69.64,44.82);(66.25,44.82);(63.39,46.43);
%	(60.71,50.36)"
%	 stroke-style="dashed" stroke-dasharray="1;1"
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(65,29.28);(56.6,29.46);(53.93,30.89);(55.71,35.36);(57.5,39.82);(55.53,41.25);
%	(53.21,44.82)"
%	 stroke-style="dashed" stroke-dasharray="1;1"
%	 fill-style="none"
%	 right-arrow="head" />
%<circle p1="(56.07,29.37)" p2="(61.43,33.39)" p3="(59.91,39.11)" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%<circle p1="(81.73,22.73)" p2="(75.07,22.02)" p3="(73.45,16.34)" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 left-arrow="head" />
%<circle p1="(66.5,15.94)" p2="(64.02,22.16)" p3="(58.1,22.19)" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%<circle p1="(81.15,37.47)" p2="(79.06,31.11)" p3="(83.57,27.29)" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 left-arrow="head" />
%<circle p1="(64.7,42.51)" p2="(70.45,39.08)" p3="(75.16,42.65)" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 left-arrow="head" />
%<multicurve points="(66.11,15.09);(66.11,15.09);(57.23,21.56);(57.23,21.56)"
%	 polydots-style="polydots-plus" polydots-size-minimum="0.7" polydots-size-linewidth-scale="4.5" polydots-angle="0"
%	 polydots-scale-h="1" polydots-scale-v="1" polydots-superimpose="false"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(73.66,15.18);(73.66,15.18);(82.72,21.87);(82.72,21.87)"
%	 polydots-style="polydots-plus" polydots-size-minimum="0.7" polydots-size-linewidth-scale="4.5" polydots-angle="0"
%	 polydots-scale-h="1" polydots-scale-v="1" polydots-superimpose="false"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(84.55,27.23);(84.55,27.23);(82.18,38.12);(82.18,38.12)"
%	 polydots-style="polydots-plus" polydots-size-minimum="0.7" polydots-size-linewidth-scale="4.5" polydots-angle="0"
%	 polydots-scale-h="1" polydots-scale-v="1" polydots-superimpose="false"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(75.44,43.53);(75.44,43.53);(64.37,43.57);(64.37,43.57)"
%	 polydots-style="polydots-plus" polydots-size-minimum="0.7" polydots-size-linewidth-scale="4.5" polydots-angle="0"
%	 polydots-scale-h="1" polydots-scale-v="1" polydots-superimpose="false"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(54.91,29.46);(54.91,29.46);(59.1,40.18);(59.1,40.18)"
%	 polydots-style="polydots-plus" polydots-size-minimum="0.7" polydots-size-linewidth-scale="4.5" polydots-angle="0"
%	 polydots-scale-h="1" polydots-scale-v="1" polydots-superimpose="false"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(69.82,25.36)" text-frame="noframe"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 >
%$0$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(69.1,10.71)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(81.6,14.11)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$x_1$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(88.21,32.68)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$x_2$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(69.82,48.57)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$x_3$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(50.89,34.82)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$x_4$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(58.57,13.21)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$x_5$
%</text>
%</jpic>
%%End JPIC-XML
%PsTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(100,55.53)
\psbezier(76.47,27.3)(76.47,27.3)(76.47,27.3)(76.47,27.3)
\psbezier(69.78,29.81)(69.78,29.81)(69.78,29.81)(69.78,29.81)
\psdots[](69.78,29.81)
(69.78,29.81)
\psline{->}(70.21,0)(70.11,3.75)
\psline{->}(70.4,55.4)(66.28,55.53)
\psline{->}(95.35,18.14)(100,16)
\psline{->}(85.01,4.61)(89.27,7.7)
\psline{->}(54.61,50.12)(51.92,53.95)
\psline{->}(87.4,48.77)(84.67,45.05)
\psline{->}(96.11,34.16)(95.2,39.72)
\psline{->}(44.75,36.76)(46.56,41.5)
\psline{->}(44.16,21.1)(39.37,19.67)
\psline{->}(54.13,5.44)(50.58,8.1)
\rput(80.24,11.85){}
\rput(99.82,34.64){}
\rput{0}(69.82,29.64){\psellipse[](0,0)(15,15)}
\psdots[](69.82,44.64)
(55.89,35)(61.07,17.5)(79.01,17.95)(84.37,32.94)
\pscustom[linestyle=dashed,dash=1 1]{\psbezier{-}(66.07,7.32)(65.35,13.21)(63.39,15.53)(60.89,17.32)
\psbezier{->}(60.89,17.32)(58.39,19.11)(54.28,19.28)(49.46,17.14)
}
\pscustom[linestyle=dashed,dash=1 1]{\psbezier{-}(73.93,6.43)(75,14.28)(76.6,16.07)(79.1,17.86)
\psbezier{->}(79.1,17.86)(81.6,19.64)(83.21,19.46)(90.18,18.03)
}
\pscustom[linestyle=dashed,dash=1 1]{\psbezier{-}(73.57,28.21)(82.5,25.53)(84.82,29.46)(84.28,32.68)
\psbezier{->}(84.28,32.68)(83.75,35.89)(80.35,37.14)(73.57,32.32)
}
\pscustom[linestyle=dashed,dash=1 1]{\psbezier{-}(80.71,49.46)(76.43,44.64)(73.03,44.82)(69.64,44.82)
\psbezier{->}(69.64,44.82)(66.25,44.82)(63.39,46.43)(60.71,50.36)
}
\pscustom[linestyle=dashed,dash=1 1]{\psbezier{-}(65,29.28)(56.6,29.46)(53.93,30.89)(55.71,35.36)
\psbezier{->}(55.71,35.36)(57.5,39.82)(55.53,41.25)(53.21,44.82)
}
\rput{0}(56.02,35.02){\parametricplot[linewidth=0.1,arrows=->]{-89.53}{46.49}{ t cos 5.65 mul t sin 5.65 mul }}
\rput{90}(78.88,17.86){\parametricplot[linewidth=0.1,arrows=<-]{-30.34}{105.65}{ t cos 5.64 mul t sin 5.64 mul }}
\rput{0}(61.04,17.37){\parametricplot[linewidth=0.1,arrows=->]{-14.62}{121.32}{ t cos 5.65 mul t sin 5.65 mul }}
\rput{0}(84.42,32.87){\parametricplot[linewidth=0.1,arrows=<-]{125.45}{261.3}{ t cos 5.65 mul t sin 5.65 mul }}
\rput{0}(69.9,44.7){\parametricplot[linewidth=0.1,arrows=<-]{-157.21}{-21.26}{ t cos 5.64 mul t sin 5.64 mul }}
\psdots[linewidth=0.1,dotsize=0.7 4.5,dotstyle=+](66.11,15.09)
(57.23,21.56)
\psdots[linewidth=0.1,dotsize=0.7 4.5,dotstyle=+](73.66,15.18)
(82.72,21.87)
\psdots[linewidth=0.1,dotsize=0.7 4.5,dotstyle=+](84.55,27.23)
(82.18,38.12)
\psdots[linewidth=0.1,dotsize=0.7 4.5,dotstyle=+](75.44,43.53)
(64.37,43.57)
\psdots[linewidth=0.1,dotsize=0.7 4.5,dotstyle=+](54.91,29.46)
(59.1,40.18)
\rput(69.82,25.36){$0$}
\rput(69.1,10.71){}
\rput(81.6,14.11){$x_1$}
\rput(88.21,32.68){$x_2$}
\rput(69.82,48.57){$x_3$}
\rput(50.89,34.82){$x_4$}
\rput(58.57,13.21){$x_5$}
\end{pspicture}


==> FIGURES/pas-local.tex <==
%%Created by jPicEdt 1.4pre4: mixed JPIC-XML/LaTeX format
%%Wed Apr 20 16:29:16 CEST 2005
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="6.25" x-max="120" y-min="-3.75" y-max="40" auto-bounding="true">
%<multicurve points="(30,32.5);(30,32.5);(30,7.5);(30,7.5)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(10,20);(10,20);(50,20);(50,20)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(30,40);(30,40);(30,30);(30,30)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(30,20);(30,20);(20,20);(20,20)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(30,-0);(30,-0);(30,10);(30,10)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(30,20);(30,20);(40,20);(40,20)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(100,32.5);(100,32.5);(100,7.5);(100,7.5)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(87.5,20);(87.5,20);(120,20);(120,20)"
%	
%	 fill-style="none"
%	 />
%<g>
%<multicurve points="(87.5,22.5);(95,22.5);(97.5,25);(97.5,32.5)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(87.5,21.25);(98.75,21.25);(98.75,21.25);(98.75,32.5)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(87.5,23.75);(91.25,23.75);(96.25,28.75);(96.25,32.5)"
%	
%	 fill-style="none"
%	 />
%</g>
%<g>
%<multicurve points="(112.5,17.5);(105,17.5);(102.5,15);(102.5,7.5)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(112.5,18.75);(101.25,18.75);(101.25,18.75);(101.25,7.5)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(112.5,16.25);(108.75,16.25);(103.75,11.25);(103.75,7.5)"
%	
%	 fill-style="none"
%	 />
%</g>
%<multicurve points="(100,40);(100,40);(100,30);(100,30)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(100,20);(100,20);(90,20);(90,20)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(100,6.25);(100,6.25);(100,10);(100,10)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(100,20);(100,20);(110,20);(110,20)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<g>
%<g>
%<multicurve points="(100,20);(83.75,20);(83.75,13.75);(88.75,8.75)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(100,20);(88.75,20);(87.5,15);(91.25,11.25)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(100,20);(93.75,20);(90,17.5);(93.75,13.75)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%</g>
%<g>
%<multicurve points="(100,20);(100,3.75);(93.75,3.75);(88.75,8.75)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(100,20);(100,8.75);(95,7.5);(91.25,11.25)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(100,20);(100,13.75);(97.5,10);(93.75,13.75)"
%	
%	 fill-style="none"
%	 />
%</g>
%</g>
%<g>
%<multicurve points="(42.5,17.5);(35,17.5);(32.5,15);(32.5,7.5)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(42.5,18.75);(31.25,18.75);(31.25,18.75);(31.25,7.5)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(42.5,16.25);(38.75,16.25);(33.75,11.25);(33.75,7.5)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(33.75,7.5);(33.75,7.5);(33.75,-0);(33.75,-0)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(32.5,7.5);(32.5,7.5);(32.5,-0);(32.5,-0)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(31.25,7.5);(31.25,7.5);(31.25,-0);(31.25,-0)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(42.5,18.75);(42.5,18.75);(50,18.75);(50,18.75)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(42.5,17.5);(42.5,17.5);(50,17.5);(50,17.5)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(42.5,16.25);(42.5,16.25);(50,16.25);(50,16.25)"
%	
%	 fill-style="none"
%	 />
%<smoothpolygon points="(36.25,-0);(36.25,13.75);(50,13.75)" closed="false"
%	smoothness="0.7;0.7;0.7"
%	
%	 fill-style="none"
%	 />
%<smoothpolygon points="(41.25,-0);(41.25,8.75);(50,8.75)" closed="false"
%	smoothness="0.7;0.7;0.7"
%	
%	 fill-style="none"
%	 />
%</g>
%<g>
%<multicurve points="(17.5,22.5);(25,22.5);(27.5,25);(27.5,32.5)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(17.5,21.25);(28.75,21.25);(28.75,21.25);(28.75,32.5)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(17.5,23.75);(21.25,23.75);(26.25,28.75);(26.25,32.5)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(26.25,32.5);(26.25,32.5);(26.25,40);(26.25,40)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(27.5,32.5);(27.5,32.5);(27.5,40);(27.5,40)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(28.75,32.5);(28.75,32.5);(28.75,40);(28.75,40)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(17.5,21.25);(17.5,21.25);(10,21.25);(10,21.25)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(17.5,22.5);(17.5,22.5);(10,22.5);(10,22.5)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(17.5,23.75);(17.5,23.75);(10,23.75);(10,23.75)"
%	
%	 fill-style="none"
%	 />
%<smoothpolygon points="(23.75,40);(23.75,26.25);(10,26.25)" closed="false"
%	smoothness="0.7;0.7;0.7"
%	
%	 fill-style="none"
%	 />
%<smoothpolygon points="(18.75,40);(18.75,31.25);(10,31.25)" closed="false"
%	smoothness="0.7;0.7;0.7"
%	
%	 fill-style="none"
%	 />
%</g>
%<g>
%<multicurve points="(32.5,32.5);(32.5,25);(35,22.5);(42.5,22.5)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(31.25,32.5);(31.25,21.25);(31.25,21.25);(42.5,21.25)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(33.75,32.5);(33.75,28.75);(38.75,23.75);(42.5,23.75)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(42.5,23.75);(42.5,23.75);(50,23.75);(50,23.75)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(42.5,22.5);(42.5,22.5);(50,22.5);(50,22.5)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(42.5,21.25);(42.5,21.25);(50,21.25);(50,21.25)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(31.25,32.5);(31.25,32.5);(31.25,40);(31.25,40)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(32.5,32.5);(32.5,32.5);(32.5,40);(32.5,40)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(33.75,32.5);(33.75,32.5);(33.75,40);(33.75,40)"
%	
%	 fill-style="none"
%	 />
%<smoothpolygon points="(50,26.25);(36.25,26.25);(36.25,40)" closed="false"
%	smoothness="0.7;0.7;0.7"
%	
%	 fill-style="none"
%	 />
%<smoothpolygon points="(50,31.25);(41.25,31.25);(41.25,40)" closed="false"
%	smoothness="0.7;0.7;0.7"
%	
%	 fill-style="none"
%	 />
%</g>
%<g>
%<multicurve points="(30,20);(13.75,20);(13.75,13.75);(18.75,8.75)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(30,20);(18.75,20);(17.5,15);(21.25,11.25)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(30,20);(23.75,20);(20,17.5);(23.75,13.75)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%</g>
%<multicurve points="(30,20);(30,3.75);(23.75,3.75);(18.75,8.75)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(30,20);(30,8.75);(25,7.5);(21.25,11.25)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(30,20);(30,13.75);(27.5,10);(23.75,13.75)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(30,20);(30,-0);(22.5,-0);(16.25,6.25)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(30,20);(30,-2.5);(21.25,-3.75);(13.75,3.75)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(30,20);(7.5,20);(6.25,10);(13.75,3.75)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(16.25,6.25);(10,12.5);(10,20);(30,20)"
%	
%	 fill-style="none"
%	 left-arrow="head" />
%<multicurve points="(87.5,23.75);(82.5,23.75);(80,21.25);(80,15);(80,8.75);(80,5);
%	(82.5,2.5);(85,-0);(88.75,-0);(95,-0);(101.25,-0);(103.75,2.5);
%	(103.75,7.5)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(87.5,21.25);(83.75,21.25);(82.5,17.5);(82.5,15);(82.5,12.5);(82.5,7.5);
%	(85,5);(87.5,2.5);(92.5,2.5);(95,2.5);(97.5,2.5);(101.25,3.75);
%	(101.25,7.5);(101.25,11.25);(101.25,7.5);(101.25,7.5)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(87.5,20);(83.75,20);(83.75,16.25);(83.75,13.75);(83.75,11.25);(83.75,8.75);
%	(86.25,6.25);(88.75,3.75);(91.25,3.75);(93.75,3.75);(96.25,3.75);(100,3.75);
%	(100,7.5)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(87.5,22.5);(82.5,22.5);(81.25,18.75);(81.25,13.75);(81.25,8.75);(81.25,6.25);
%	(83.75,3.75);(86.25,1.25);(88.75,1.25);(93.75,1.25);(98.75,1.25);(102.5,2.5);
%	(102.5,7.5)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(112.5,16.25);(112.5,16.25);(120,16.25);(120,16.25)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(112.5,17.5);(112.5,17.5);(120,17.5);(120,17.5)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(112.5,18.75);(112.5,18.75);(120,18.75);(120,18.75)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(98.75,32.5);(98.75,32.5);(98.75,40);(98.75,40)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(97.5,40);(97.5,40);(97.5,32.5);(97.5,32.5)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(96.25,32.5);(96.25,32.5);(96.25,40);(96.25,40)"
%	
%	 fill-style="none"
%	 />
%<g>
%<multicurve points="(112.5,13.75);(106.25,13.75);(106.25,7.5);(106.25,5);(106.25,2.5);(105,-0);
%	(105,-0)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(112.5,13.75);(112.5,13.75);(120,13.75);(120,13.75)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(120,10);(112.5,10);(110,7.5);(110,-0)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(115,-0);(115,3.75);(116.25,5);(120,5)"
%	
%	 fill-style="none"
%	 />
%</g>
%<g>
%<multicurve points="(93.75,32.5);(93.75,26.25);(87.5,26.25);(85,26.25);(82.5,26.25);(80,25);
%	(80,25)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(93.75,32.5);(93.75,32.5);(93.75,40);(93.75,40)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(90,40);(90,32.5);(87.5,30);(80,30)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(80,35);(83.75,35);(85,36.25);(85,40)"
%	
%	 fill-style="none"
%	 />
%</g>
%<g>
%<multicurve points="(101.25,32.5);(101.25,25);(103.75,22.5);(111.25,22.5)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(100,32.5);(100,21.25);(100,21.25);(111.25,21.25)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(102.5,32.5);(102.5,28.75);(107.5,23.75);(111.25,23.75)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(111.25,23.75);(111.25,23.75);(118.75,23.75);(118.75,23.75)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(111.25,22.5);(111.25,22.5);(118.75,22.5);(118.75,22.5)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(111.25,21.25);(111.25,21.25);(118.75,21.25);(118.75,21.25)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(100,32.5);(100,32.5);(100,40);(100,40)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(101.25,32.5);(101.25,32.5);(101.25,40);(101.25,40)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(102.5,32.5);(102.5,32.5);(102.5,40);(102.5,40)"
%	
%	 fill-style="none"
%	 />
%<smoothpolygon points="(118.75,26.25);(105,26.25);(105,40)" closed="false"
%	smoothness="0.7;0.7;0.7"
%	
%	 fill-style="none"
%	 />
%<smoothpolygon points="(118.75,31.25);(110,31.25);(110,40)" closed="false"
%	smoothness="0.7;0.7;0.7"
%	
%	 fill-style="none"
%	 />
%</g>
%</jpic>
%%End JPIC-XML
%PsTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(120,40)
\psline(30,32.5)(30,7.5)
\psline(10,20)(50,20)
\psline{->}(30,40)(30,30)
\psline{->}(30,20)(20,20)
\psline{->}(30,-0)(30,10)
\psline{->}(30,20)(40,20)
\psline(100,32.5)(100,7.5)
\psline(87.5,20)(120,20)
\psbezier(87.5,22.5)(95,22.5)(97.5,25)(97.5,32.5)
\psbezier(87.5,21.25)(98.75,21.25)(98.75,21.25)(98.75,32.5)
\psbezier(87.5,23.75)(91.25,23.75)(96.25,28.75)(96.25,32.5)
\psbezier(112.5,17.5)(105,17.5)(102.5,15)(102.5,7.5)
\psbezier(112.5,18.75)(101.25,18.75)(101.25,18.75)(101.25,7.5)
\psbezier(112.5,16.25)(108.75,16.25)(103.75,11.25)(103.75,7.5)
\psline{->}(100,40)(100,30)
\psline{->}(100,20)(90,20)
\psline{->}(100,6.25)(100,10)
\psline{->}(100,20)(110,20)
\psbezier{->}(100,20)(83.75,20)(83.75,13.75)(88.75,8.75)
\psbezier{->}(100,20)(88.75,20)(87.5,15)(91.25,11.25)
\psbezier{->}(100,20)(93.75,20)(90,17.5)(93.75,13.75)
\psbezier(100,20)(100,3.75)(93.75,3.75)(88.75,8.75)
\psbezier(100,20)(100,8.75)(95,7.5)(91.25,11.25)
\psbezier(100,20)(100,13.75)(97.5,10)(93.75,13.75)
\psbezier(42.5,17.5)(35,17.5)(32.5,15)(32.5,7.5)
\psbezier(42.5,18.75)(31.25,18.75)(31.25,18.75)(31.25,7.5)
\psbezier(42.5,16.25)(38.75,16.25)(33.75,11.25)(33.75,7.5)
\psline(33.75,7.5)(33.75,-0)
\psline(32.5,7.5)(32.5,-0)
\psline(31.25,7.5)(31.25,-0)
\psline(42.5,18.75)(50,18.75)
\psline(42.5,17.5)(50,17.5)
\psline(42.5,16.25)(50,16.25)
\psbezier(36.25,-0)(36.25,9.62)(40.38,13.75)(50,13.75)
\psbezier(41.25,-0)(41.25,6.12)(43.88,8.75)(50,8.75)
\psbezier(17.5,22.5)(25,22.5)(27.5,25)(27.5,32.5)
\psbezier(17.5,21.25)(28.75,21.25)(28.75,21.25)(28.75,32.5)
\psbezier(17.5,23.75)(21.25,23.75)(26.25,28.75)(26.25,32.5)
\psline(26.25,32.5)(26.25,40)
\psline(27.5,32.5)(27.5,40)
\psline(28.75,32.5)(28.75,40)
\psline(17.5,21.25)(10,21.25)
\psline(17.5,22.5)(10,22.5)
\psline(17.5,23.75)(10,23.75)
\psbezier(23.75,40)(23.75,30.37)(19.62,26.25)(10,26.25)
\psbezier(18.75,40)(18.75,33.87)(16.12,31.25)(10,31.25)
\psbezier(32.5,32.5)(32.5,25)(35,22.5)(42.5,22.5)
\psbezier(31.25,32.5)(31.25,21.25)(31.25,21.25)(42.5,21.25)
\psbezier(33.75,32.5)(33.75,28.75)(38.75,23.75)(42.5,23.75)
\psline(42.5,23.75)(50,23.75)
\psline(42.5,22.5)(50,22.5)
\psline(42.5,21.25)(50,21.25)
\psline(31.25,32.5)(31.25,40)
\psline(32.5,32.5)(32.5,40)
\psline(33.75,32.5)(33.75,40)
\psbezier(50,26.25)(40.38,26.25)(36.25,30.37)(36.25,40)
\psbezier(50,31.25)(43.88,31.25)(41.25,33.87)(41.25,40)
\psbezier{->}(30,20)(13.75,20)(13.75,13.75)(18.75,8.75)
\psbezier{->}(30,20)(18.75,20)(17.5,15)(21.25,11.25)
\psbezier{->}(30,20)(23.75,20)(20,17.5)(23.75,13.75)
\psbezier(30,20)(30,3.75)(23.75,3.75)(18.75,8.75)
\psbezier(30,20)(30,8.75)(25,7.5)(21.25,11.25)
\psbezier(30,20)(30,13.75)(27.5,10)(23.75,13.75)
\psbezier(30,20)(30,-0)(22.5,-0)(16.25,6.25)
\psbezier(30,20)(30,-2.5)(21.25,-3.75)(13.75,3.75)
\psbezier{->}(30,20)(7.5,20)(6.25,10)(13.75,3.75)
\psbezier{<-}(16.25,6.25)(10,12.5)(10,20)(30,20)
\pscustom[]{\psbezier(87.5,23.75)(82.5,23.75)(80,21.25)(80,15)
\psbezier(80,15)(80,8.75)(80,5)(82.5,2.5)
\psbezier(82.5,2.5)(85,-0)(88.75,-0)(95,-0)
\psbezier(95,-0)(101.25,-0)(103.75,2.5)(103.75,7.5)
}
\pscustom[]{\psbezier(87.5,21.25)(83.75,21.25)(82.5,17.5)(82.5,15)
\psbezier(82.5,15)(82.5,12.5)(82.5,7.5)(85,5)
\psbezier(85,5)(87.5,2.5)(92.5,2.5)(95,2.5)
\psbezier(95,2.5)(97.5,2.5)(101.25,3.75)(101.25,7.5)
\psbezier(101.25,7.5)(101.25,11.25)(101.25,7.5)(101.25,7.5)
}
\pscustom[]{\psbezier(87.5,20)(83.75,20)(83.75,16.25)(83.75,13.75)
\psbezier(83.75,13.75)(83.75,11.25)(83.75,8.75)(86.25,6.25)
\psbezier(86.25,6.25)(88.75,3.75)(91.25,3.75)(93.75,3.75)
\psbezier(93.75,3.75)(96.25,3.75)(100,3.75)(100,7.5)
}
\pscustom[]{\psbezier(87.5,22.5)(82.5,22.5)(81.25,18.75)(81.25,13.75)
\psbezier(81.25,13.75)(81.25,8.75)(81.25,6.25)(83.75,3.75)
\psbezier(83.75,3.75)(86.25,1.25)(88.75,1.25)(93.75,1.25)
\psbezier(93.75,1.25)(98.75,1.25)(102.5,2.5)(102.5,7.5)
}
\psline(112.5,16.25)(120,16.25)
\psline(112.5,17.5)(120,17.5)
\psline(112.5,18.75)(120,18.75)
\psline(98.75,32.5)(98.75,40)
\psline(97.5,40)(97.5,32.5)
\psline(96.25,32.5)(96.25,40)
\pscustom[]{\psbezier(112.5,13.75)(106.25,13.75)(106.25,7.5)(106.25,5)
\psbezier(106.25,5)(106.25,2.5)(105,-0)(105,-0)
}
\psline(112.5,13.75)(120,13.75)
\psbezier(120,10)(112.5,10)(110,7.5)(110,-0)
\psbezier(115,-0)(115,3.75)(116.25,5)(120,5)
\pscustom[]{\psbezier(93.75,32.5)(93.75,26.25)(87.5,26.25)(85,26.25)
\psbezier(85,26.25)(82.5,26.25)(80,25)(80,25)
}
\psline(93.75,32.5)(93.75,40)
\psbezier(90,40)(90,32.5)(87.5,30)(80,30)
\psbezier(80,35)(83.75,35)(85,36.25)(85,40)
\psbezier(101.25,32.5)(101.25,25)(103.75,22.5)(111.25,22.5)
\psbezier(100,32.5)(100,21.25)(100,21.25)(111.25,21.25)
\psbezier(102.5,32.5)(102.5,28.75)(107.5,23.75)(111.25,23.75)
\psline(111.25,23.75)(118.75,23.75)
\psline(111.25,22.5)(118.75,22.5)
\psline(111.25,21.25)(118.75,21.25)
\psline(100,32.5)(100,40)
\psline(101.25,32.5)(101.25,40)
\psline(102.5,32.5)(102.5,40)
\psbezier(118.75,26.25)(109.13,26.25)(105,30.38)(105,40)
\psbezier(118.75,31.25)(112.63,31.25)(110,33.87)(110,40)
\end{pspicture}


==> FIGURES/petale2.tex <==
%%Created by jPicEdt 1.4pre4: mixed JPIC-XML/LaTeX format
%%Fri Apr 15 17:08:44 CEST 2005
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="1" x-max="60" y-min="0" y-max="44" auto-bounding="true">
%<multicurve points="(34,40);(34,40);(14,10);(14,10)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(34,40);(34,40);(19,10);(19,10)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(34,40);(34,40);(54,10);(54,10)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(34,40);(34,40);(49,10);(49,10)"
%	
%	 fill-style="none"
%	 />
%<smoothpolygon points="(34,40);(24,20);(44,20);(34,40)" closed="false"
%	smoothness="0.7;0.7;0.7;0.7"
%	
%	 fill-style="none"
%	 />
%<smoothpolygon points="(34,40);(21.5,15);(46.5,15);(34,40)" closed="false"
%	smoothness="0.7;0.7;0.7;0.7"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(34,0);(34,0);(34,5);(34,5)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(14,0);(14,0);(19,0);(19,0)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(54,0);(54,0);(49,0);(49,0)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(9,0);(9,0);(59,0);(59,0)"
%	 stroke-width="0.1" stroke-style="dashed" stroke-dasharray="1;1"
%	 fill-style="none"
%	 />
%<multicurve points="(34,40);(34,40);(34,40);(34,40)"
%	 polydots-style="polydots-disk" polydots-size-minimum="0.7" polydots-size-linewidth-scale="2.5" polydots-angle="0"
%	 polydots-scale-h="1" polydots-scale-v="1" polydots-superimpose="false"
%	
%	 fill-style="none"
%	 />
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(34,44)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$0$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(34,12.5)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$P_k$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(34,24)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$h(P_k)$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(11,8)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$\Delta_k$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(60,8)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$h(\Delta_{k+1})$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(24,8)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$h(\Delta_k)$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(45,8)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$\Delta_{k+1}$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(1,0)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$\mathbf{m}(h)$
%</text>
%</jpic>
%%End JPIC-XML
%PsTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(60,44)
\psline(34,40)(14,10)
\psline(34,40)(19,10)
\psline(34,40)(54,10)
\psline(34,40)(49,10)
\pscustom[]{\psbezier(34,40)(27,26)(27,20)(34,20)
\psbezier(34,20)(41,20)(41,26)(34,40)
}
\pscustom[]{\psbezier(34,40)(25.25,22.5)(25.25,15)(34,15)
\psbezier(34,15)(42.75,15)(42.75,22.5)(34,40)
}
\psline{->}(34,0)(34,5)
\psline{->}(14,0)(19,0)
\psline{->}(54,0)(49,0)
\psline[linewidth=0.1,linestyle=dashed,dash=1 1](9,0)(59,0)
\psdots[](34,40)
(34,40)
\rput(34,44){$0$}
\rput(34,12.5){$P_k$}
\rput(34,24){$h(P_k)$}
\rput(11,8){$\Delta_k$}
\rput(60,8){$h(\Delta_{k+1})$}
\rput(24,8){$h(\Delta_k)$}
\rput(45,8){$\Delta_{k+1}$}
\rput(1,0){$\mathbf{m}(h)$}
\end{pspicture}


==> FIGURES/secteurs-modeles-he.tex <==
%%Created by jPicEdt 1.4pre4: mixed JPIC-XML/LaTeX format
%%Fri Apr 15 17:00:31 CEST 2005
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="90" y-min="-0.36" y-max="30" auto-bounding="true">
%<multicurve points="(12.5,4.64);(12.5,4.64);(17.5,4.64);(17.5,4.64)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(5,4.64);(5,4.64);(5,9.64);(5,9.64)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(25,4.64);(25,4.64);(25,-0.36);(25,-0.36)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(0,4.64);(0,4.64);(30,4.64);(30,4.64)"
%	 stroke-width="0.1" stroke-style="dashed" stroke-dasharray="1;1"
%	 fill-style="none"
%	 />
%<multicurve points="(7.63,16.88);(11.84,22.53);(13.11,26.03);(15.24,25.99);(17.37,25.96);(18.95,23.06);
%	(22.5,17.14)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(10.53,16.35);(13.73,21.69);(16.71,21.61);(19.43,16.02)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<g>
%<multicurve points="(25,17.47);(25,17.47);(15.6,30);(15.6,30)"
%	
%	 fill-style="none"
%	 left-arrow="head" />
%<multicurve points="(15.6,30);(15.6,30);(5.46,17.14);(5.46,17.14)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(9.35,22.09);(9.35,22.09);(10.52,23.58);(10.52,23.58)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(15.58,29.91);(15.58,29.91);(15.58,29.91);(15.58,29.91)"
%	 polydots-style="polydots-disk" polydots-size-minimum="0.7" polydots-size-linewidth-scale="2.5" polydots-angle="0"
%	 polydots-scale-h="1" polydots-scale-v="1" polydots-superimpose="false"
%	
%	 fill-style="none"
%	 />
%</g>
%<g>
%<multicurve points="(83.6,16.73);(83.6,16.73);(74.62,29.87);(74.62,29.87)"
%	
%	 fill-style="none"
%	 left-arrow="head" />
%<multicurve points="(74.62,29.87);(74.62,29.87);(64.94,16.39);(64.94,16.39)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(68.65,21.57);(68.65,21.57);(69.77,23.13);(69.77,23.13)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(74.61,29.77);(74.61,29.77);(74.61,29.77);(74.61,29.77)"
%	 polydots-style="polydots-disk" polydots-size-minimum="0.7" polydots-size-linewidth-scale="2.5" polydots-angle="0"
%	 polydots-scale-h="1" polydots-scale-v="1" polydots-superimpose="false"
%	
%	 fill-style="none"
%	 />
%</g>
%<multicurve points="(74.47,29.77);(78.16,24.25);(83.88,14.48);(73.75,14.61)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(74.34,29.77);(78.29,22.53);(80.1,18.06);(73.78,18.06)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(74.74,29.77);(70.79,23.03);(68.29,18.39);(73.86,18.06)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(74.74,29.9);(70.69,23.26);(63.98,15.23);(73.98,14.61)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(77.5,4.64);(77.5,4.64);(72.5,4.64);(72.5,4.64)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(65,4.64);(65,4.64);(65,9.64);(65,9.64)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(85,4.64);(85,4.64);(85,-0.36);(85,-0.36)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(60,4.64);(60,4.64);(90,4.64);(90,4.64)"
%	 stroke-width="0.1" stroke-style="dashed" stroke-dasharray="1;1"
%	 fill-style="none"
%	 />
%</jpic>
%%End JPIC-XML
%PsTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(90,30)
\psline{->}(12.5,4.64)(17.5,4.64)
\psline{->}(5,4.64)(5,9.64)
\psline{->}(25,4.64)(25,-0.36)
\psline[linewidth=0.1,linestyle=dashed,dash=1 1](0,4.64)(30,4.64)
\pscustom[]{\psbezier{-}(7.63,16.88)(11.84,22.53)(13.11,26.03)(15.24,25.99)
\psbezier{->}(15.24,25.99)(17.37,25.96)(18.95,23.06)(22.5,17.14)
}
\psbezier{->}(10.53,16.35)(13.73,21.69)(16.71,21.61)(19.43,16.02)
\psline{<-}(25,17.47)(15.6,30)
\psline(15.6,30)(5.46,17.14)
\psline{->}(9.35,22.09)(10.52,23.58)
\psdots[](15.58,29.91)
(15.58,29.91)
\psline{<-}(83.6,16.73)(74.62,29.87)
\psline(74.62,29.87)(64.94,16.39)
\psline{->}(68.65,21.57)(69.77,23.13)
\psdots[](74.61,29.77)
(74.61,29.77)
\psbezier{->}(74.47,29.77)(78.16,24.25)(83.88,14.48)(73.75,14.61)
\psbezier{->}(74.34,29.77)(78.29,22.53)(80.1,18.06)(73.78,18.06)
\psbezier(74.74,29.77)(70.79,23.03)(68.29,18.39)(73.86,18.06)
\psbezier(74.74,29.9)(70.69,23.26)(63.98,15.23)(73.98,14.61)
\psline{->}(77.5,4.64)(72.5,4.64)
\psline{->}(65,4.64)(65,9.64)
\psline{->}(85,4.64)(85,-0.36)
\psline[linewidth=0.1,linestyle=dashed,dash=1 1](60,4.64)(90,4.64)
\end{pspicture}


==> FIGURES/secteurs-modeles-in.tex <==
%%Created by jPicEdt 1.4pre4: mixed JPIC-XML/LaTeX format
%%Fri Apr 15 16:37:31 CEST 2005
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="5" x-max="130" y-min="2.5" y-max="40" auto-bounding="true">
%<multicurve points="(112.5,2.76);(112.5,2.76);(117.5,2.76);(117.5,2.76)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(105,2.5);(105,2.5);(105,7.5);(105,7.5)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(125,2.5);(125,2.5);(125,7.76);(125,7.76)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(100,2.76);(100,2.76);(130,2.76);(130,2.76)"
%	 stroke-width="0.1" stroke-style="dashed" stroke-dasharray="1;1"
%	 fill-style="none"
%	 />
%<multicurve points="(114.54,11.25);(114.54,11.25);(114.54,16.89);(114.54,16.89);(114.54,16.89);(114.61,22.04);
%	(114.61,22.04);(114.61,22.04);(114.67,27.69);(114.67,27.69);(114.67,27.69);(114.74,31.63);
%	(114.74,31.63);(114.74,31.63);(114.67,33.65);(114.67,33.65);(114.67,33.65);(114.67,35.15);
%	(114.67,35.15)"
%	 polydots-style="polydots-disk" polydots-size-minimum="0.7" polydots-size-linewidth-scale="0.5" polydots-angle="0"
%	 polydots-scale-h="1" polydots-scale-v="1" polydots-superimpose="false"
%	
%	 fill-style="none"
%	 />
%<smoothpolygon points="(115.26,21.74);(115.86,19.82);(115.39,17.11)" closed="false"
%	smoothness="0.7;0.7;0.7"
%	 stroke-width="0.15"
%	 fill-style="none"
%	 right-arrow="head" polydots-size-linewidth-scale="0.5" />
%<smoothpolygon points="(115.39,16.49);(115.99,14.58);(115.53,11.85)" closed="false"
%	smoothness="0.7;0.7;0.7"
%	 stroke-width="0.15"
%	 fill-style="none"
%	 right-arrow="head" polydots-size-linewidth-scale="0.5" />
%<smoothpolygon points="(105.86,12.77);(108.36,19.51);(111.84,27.6);(114.8,24.67);(118.29,18.41);(119.08,22.75);
%	(117.3,30.22);(116.18,33.85)" closed="false"
%	smoothness="0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7"
%	 stroke-width="0.15" stroke-style="dashed" stroke-dasharray="1;1"
%	 fill-style="none"
%	 right-arrow="head" polydots-size-linewidth-scale="0.5" />
%<multicurve points="(114.67,39.8);(114.67,39.8);(114.67,39.8);(114.67,39.8)"
%	 polydots-style="polydots-disk" polydots-size-minimum="0.7" polydots-size-linewidth-scale="2.5" polydots-angle="0"
%	 polydots-scale-h="1" polydots-scale-v="1" polydots-superimpose="false"
%	
%	 fill-style="none"
%	 />
%<g>
%<multicurve points="(114.75,39.69);(114.75,39.69);(125.33,12.77);(125.33,12.77)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(121.27,23.12);(121.27,23.12);(120.05,26.25);(120.05,26.25)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%</g>
%<multicurve points="(5,40);(5,40);(5,10);(5,10)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(25,40);(25,40);(25,10);(25,10)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(15,40);(15,40);(15,30);(15,30);(15,30);(15,20);
%	(15,20);(15,20);(15,10);(15,10)"
%	 polydots-style="polydots-disk" polydots-size-minimum="0.7" polydots-size-linewidth-scale="1.5" polydots-angle="0"
%	 polydots-scale-h="1" polydots-scale-v="1" polydots-superimpose="false"
%	 stroke-width="0.15"
%	 fill-style="none"
%	 />
%<multicurve points="(7.5,40);(7.5,40);(7.5,10);(7.5,10)"
%	 stroke-width="0.15"
%	 fill-style="none"
%	 />
%<multicurve points="(10,40);(10,40);(10,10);(10,10)"
%	 stroke-width="0.15"
%	 fill-style="none"
%	 />
%<multicurve points="(12.5,40);(12.5,40);(12.5,10);(12.5,10)"
%	 stroke-width="0.15"
%	 fill-style="none"
%	 />
%<multicurve points="(15,40);(15,40);(15,10);(15,10)"
%	 stroke-width="0.15"
%	 fill-style="none"
%	 />
%<multicurve points="(17.5,40);(17.5,40);(17.5,10);(17.5,10)"
%	 stroke-width="0.15"
%	 fill-style="none"
%	 />
%<multicurve points="(20,40);(20,40);(20,10);(20,10)"
%	 stroke-width="0.15"
%	 fill-style="none"
%	 />
%<multicurve points="(22.5,40);(22.5,40);(22.5,10);(22.5,10)"
%	 stroke-width="0.15"
%	 fill-style="none"
%	 />
%<multicurve points="(114.69,40);(114.69,40);(105,13.17);(105,13.17)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(108.72,23.49);(108.72,23.49);(109.84,26.6);(109.84,26.6)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(35,40);(35,40);(35,10);(35,10)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(55,40);(55,40);(55,10);(55,10)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(45,40);(45,40);(45,30);(45,30);(45,30);(45,20);
%	(45,20);(45,20);(45,10);(45,10)"
%	 polydots-style="polydots-disk" polydots-size-minimum="0.7" polydots-size-linewidth-scale="1.5" polydots-angle="0"
%	 polydots-scale-h="1" polydots-scale-v="1" polydots-superimpose="false"
%	 stroke-width="0.15"
%	 fill-style="none"
%	 />
%<multicurve points="(65,40);(65,40);(65,10);(65,10)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(85,40);(85,40);(85,10);(85,10)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(75,40);(75,40);(75,30);(75,30);(75,30);(75,20);
%	(75,20);(75,20);(75,10);(75,10)"
%	 polydots-style="polydots-disk" polydots-size-minimum="0.7" polydots-size-linewidth-scale="1.5" polydots-angle="0"
%	 polydots-scale-h="1" polydots-scale-v="1" polydots-superimpose="false"
%	 stroke-width="0.15"
%	 fill-style="none"
%	 />
%<multicurve points="(5,26.25);(5,26.25);(5,28.75);(5,28.75)"
%	 stroke-width="0.15"
%	 fill-style="none"
%	 right-arrow="head" polydots-size-linewidth-scale="0.5" />
%<multicurve points="(7.5,23.75);(7.5,23.75);(7.5,26.25);(7.5,26.25)"
%	 stroke-width="0.15"
%	 fill-style="none"
%	 right-arrow="head" polydots-size-linewidth-scale="0.5" />
%<multicurve points="(22.5,22.5);(22.5,22.5);(22.5,25);(22.5,25)"
%	 stroke-width="0.15"
%	 fill-style="none"
%	 right-arrow="head" polydots-size-linewidth-scale="0.5" />
%<multicurve points="(25,25);(25,25);(25,27.5);(25,27.5)"
%	 stroke-width="0.15"
%	 fill-style="none"
%	 right-arrow="head" polydots-size-linewidth-scale="0.5" />
%<multicurve points="(12.5,26.25);(12.5,26.25);(12.5,23.75);(12.5,23.75)"
%	 stroke-width="0.15"
%	 fill-style="none"
%	 right-arrow="head" polydots-size-linewidth-scale="0.5" />
%<multicurve points="(17.5,26.25);(17.5,26.25);(17.5,23.75);(17.5,23.75)"
%	 stroke-width="0.15"
%	 fill-style="none"
%	 right-arrow="head" polydots-size-linewidth-scale="0.5" />
%<smoothpolygon points="(15.72,29.01);(16.58,25.59);(15.72,20.92)" closed="false"
%	smoothness="0.7;0.7;0.7"
%	 stroke-width="0.15"
%	 fill-style="none"
%	 right-arrow="head" polydots-size-linewidth-scale="0.5" />
%<smoothpolygon points="(15.72,19.08);(16.58,15.66);(15.72,10.99)" closed="false"
%	smoothness="0.7;0.7;0.7"
%	 stroke-width="0.15"
%	 fill-style="none"
%	 right-arrow="head" polydots-size-linewidth-scale="0.5" />
%<smoothpolygon points="(15.72,38.95);(16.58,35.53);(15.72,30.86)" closed="false"
%	smoothness="0.7;0.7;0.7"
%	 stroke-width="0.15"
%	 fill-style="none"
%	 right-arrow="head" polydots-size-linewidth-scale="0.5" />
%<multicurve points="(35,10);(35,10);(55,10);(55,10)"
%	 stroke-width="0.15"
%	 fill-style="none"
%	 />
%<multicurve points="(35,20);(35,20);(55,20);(55,20)"
%	 stroke-width="0.15"
%	 fill-style="none"
%	 />
%<multicurve points="(35,17.5);(35,17.5);(55,17.5);(55,17.5)"
%	 stroke-width="0.15"
%	 fill-style="none"
%	 />
%<multicurve points="(35,15);(35,15);(55,15);(55,15)"
%	 stroke-width="0.15"
%	 fill-style="none"
%	 />
%<multicurve points="(35,12.5);(35,12.5);(55,12.5);(55,12.5)"
%	 stroke-width="0.15"
%	 fill-style="none"
%	 />
%<multicurve points="(38.75,20);(38.75,20);(41.25,20);(41.25,20)"
%	 stroke-width="0.15"
%	 fill-style="none"
%	 right-arrow="head" polydots-size-linewidth-scale="0.5" />
%<multicurve points="(47.5,20);(47.5,20);(50,20);(50,20)"
%	 stroke-width="0.15"
%	 fill-style="none"
%	 right-arrow="head" polydots-size-linewidth-scale="0.5" />
%<multicurve points="(42.5,17.5);(42.5,17.5);(45,17.5);(45,17.5)"
%	 stroke-width="0.15"
%	 fill-style="none"
%	 right-arrow="head" polydots-size-linewidth-scale="0.5" />
%<multicurve points="(43.75,15);(43.75,15);(46.25,15);(46.25,15)"
%	 stroke-width="0.15"
%	 fill-style="none"
%	 right-arrow="head" polydots-size-linewidth-scale="0.5" />
%<multicurve points="(42.5,12.5);(42.5,12.5);(45,12.5);(45,12.5)"
%	 stroke-width="0.15"
%	 fill-style="none"
%	 right-arrow="head" polydots-size-linewidth-scale="0.5" />
%<multicurve points="(42.5,22.5);(42.5,22.5);(45,22.5);(45,22.5)"
%	 stroke-width="0.15"
%	 fill-style="none"
%	 right-arrow="head" polydots-size-linewidth-scale="0.5" />
%<multicurve points="(42.5,32.5);(42.5,32.5);(45,32.5);(45,32.5)"
%	 stroke-width="0.15"
%	 fill-style="none"
%	 right-arrow="head" polydots-size-linewidth-scale="0.5" />
%<multicurve points="(35,30);(35,30);(55,30);(55,30)"
%	 stroke-width="0.15"
%	 fill-style="none"
%	 />
%<multicurve points="(35,27.5);(35,27.5);(55,27.5);(55,27.5)"
%	 stroke-width="0.15"
%	 fill-style="none"
%	 />
%<multicurve points="(35,25);(35,25);(55,25);(55,25)"
%	 stroke-width="0.15"
%	 fill-style="none"
%	 />
%<multicurve points="(35,22.5);(35,22.5);(55,22.5);(55,22.5)"
%	 stroke-width="0.15"
%	 fill-style="none"
%	 />
%<multicurve points="(38.75,30);(38.75,30);(41.25,30);(41.25,30)"
%	 stroke-width="0.15"
%	 fill-style="none"
%	 right-arrow="head" polydots-size-linewidth-scale="0.5" />
%<multicurve points="(47.5,30);(47.5,30);(50,30);(50,30)"
%	 stroke-width="0.15"
%	 fill-style="none"
%	 right-arrow="head" polydots-size-linewidth-scale="0.5" />
%<multicurve points="(42.5,27.5);(42.5,27.5);(45,27.5);(45,27.5)"
%	 stroke-width="0.15"
%	 fill-style="none"
%	 right-arrow="head" polydots-size-linewidth-scale="0.5" />
%<multicurve points="(43.75,25);(43.75,25);(46.25,25);(46.25,25)"
%	 stroke-width="0.15"
%	 fill-style="none"
%	 right-arrow="head" polydots-size-linewidth-scale="0.5" />
%<multicurve points="(35,40);(35,40);(55,40);(55,40)"
%	 stroke-width="0.15"
%	 fill-style="none"
%	 />
%<multicurve points="(35,37.5);(35,37.5);(55,37.5);(55,37.5)"
%	 stroke-width="0.15"
%	 fill-style="none"
%	 />
%<multicurve points="(35,35);(35,35);(55,35);(55,35)"
%	 stroke-width="0.15"
%	 fill-style="none"
%	 />
%<multicurve points="(35,32.5);(35,32.5);(55,32.5);(55,32.5)"
%	 stroke-width="0.15"
%	 fill-style="none"
%	 />
%<multicurve points="(38.75,40);(38.75,40);(41.25,40);(41.25,40)"
%	 stroke-width="0.15"
%	 fill-style="none"
%	 right-arrow="head" polydots-size-linewidth-scale="0.5" />
%<multicurve points="(47.5,40);(47.5,40);(50,40);(50,40)"
%	 stroke-width="0.15"
%	 fill-style="none"
%	 right-arrow="head" polydots-size-linewidth-scale="0.5" />
%<multicurve points="(42.5,37.5);(42.5,37.5);(45,37.5);(45,37.5)"
%	 stroke-width="0.15"
%	 fill-style="none"
%	 right-arrow="head" polydots-size-linewidth-scale="0.5" />
%<multicurve points="(43.75,35);(43.75,35);(46.25,35);(46.25,35)"
%	 stroke-width="0.15"
%	 fill-style="none"
%	 right-arrow="head" polydots-size-linewidth-scale="0.5" />
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(15,6.25)" text-frame="noframe"
%	 stroke-width="0.15"
%	 fill-style="none"
%	 >
%$\phi$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(45,6.25)" text-frame="noframe"
%	 stroke-width="0.15"
%	 fill-style="none"
%	 >
%$\psi$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(16.25,35)" text-frame="noframe"
%	 stroke-width="0.15"
%	 fill-style="none"
%	 >
%
%</text>
%<smoothpolygon points="(75.72,38.88);(76.58,35.46);(75.72,30.79)" closed="false"
%	smoothness="0.7;0.7;0.7"
%	 stroke-width="0.15"
%	 fill-style="none"
%	 right-arrow="head" polydots-size-linewidth-scale="0.5" />
%<smoothpolygon points="(75.72,19.14);(76.58,15.72);(75.72,11.05)" closed="false"
%	smoothness="0.7;0.7;0.7"
%	 stroke-width="0.15"
%	 fill-style="none"
%	 right-arrow="head" polydots-size-linewidth-scale="0.5" />
%<smoothpolygon points="(75.72,28.88);(76.58,25.46);(75.72,20.79)" closed="false"
%	smoothness="0.7;0.7;0.7"
%	 stroke-width="0.15"
%	 fill-style="none"
%	 right-arrow="head" polydots-size-linewidth-scale="0.5" />
%<multicurve points="(65,25);(65,25);(65,27.5);(65,27.5)"
%	 stroke-width="0.15"
%	 fill-style="none"
%	 right-arrow="head" polydots-size-linewidth-scale="0.5" />
%<multicurve points="(85,25);(85,25);(85,27.5);(85,27.5)"
%	 stroke-width="0.15"
%	 fill-style="none"
%	 right-arrow="head" polydots-size-linewidth-scale="0.5" />
%<smoothpolygon points="(66.25,10);(66.25,22.5);(70,35);(75,25);(80,15);(83.75,27.5);
%	(83.75,40)" closed="false"
%	smoothness="0.7;0.7;0.7;0.7;0.7;0.7;0.7"
%	 stroke-width="0.15" stroke-style="dashed" stroke-dasharray="1;1"
%	 fill-style="none"
%	 right-arrow="head" polydots-size-linewidth-scale="0.5" />
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(75,6.25)" text-frame="noframe"
%	 stroke-width="0.15"
%	 fill-style="none"
%	 >
%$\psi \circ \phi$
%</text>
%</jpic>
%%End JPIC-XML
%PsTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(130,40)
\psline{->}(112.5,2.76)(117.5,2.76)
\psline{->}(105,2.5)(105,7.5)
\psline{->}(125,2.5)(125,7.76)
\psline[linewidth=0.1,linestyle=dashed,dash=1 1](100,2.76)(130,2.76)
\psdots[dotsize=0.7 0.5](114.54,11.25)
(114.54,16.89)(114.61,22.04)(114.67,27.69)(114.74,31.63)(114.67,33.65)(114.67,35.15)
\psbezier[linewidth=0.15,dotsize=0.7 0.5]{->}(115.26,21.74)(115.68,20.4)(115.72,19.01)(115.39,17.11)
\psbezier[linewidth=0.15,dotsize=0.7 0.5]{->}(115.39,16.49)(115.81,15.15)(115.85,13.76)(115.53,11.85)
\pscustom[linewidth=0.15,linestyle=dashed,dash=1 1,dotsize=0.7 0.5]{\psbezier{-}(105.86,12.77)(107.61,17.49)(108.88,20.73)(110.1,23.56)
\psbezier(110.1,23.56)(111.32,26.38)(112.28,27.16)(113.32,26.13)
\psbezier(113.32,26.13)(114.36,25.11)(115.32,23.73)(116.54,21.54)
\psbezier(116.54,21.54)(117.77,19.35)(118.41,19.06)(118.68,20.58)
\psbezier(118.68,20.58)(118.96,22.1)(118.81,23.87)(118.19,26.48)
\psbezier{->}(118.19,26.48)(117.57,29.1)(116.96,31.31)(116.18,33.85)
}
\psdots[](114.67,39.8)
(114.67,39.8)
\psline(114.75,39.69)(125.33,12.77)
\psline{->}(121.27,23.12)(120.05,26.25)
\psline(5,40)(5,10)
\psline(25,40)(25,10)
\psdots[linewidth=0.15,dotsize=0.7 1.5](15,40)
(15,30)(15,20)(15,10)
\psline[linewidth=0.15](7.5,40)(7.5,10)
\psline[linewidth=0.15](10,40)(10,10)
\psline[linewidth=0.15](12.5,40)(12.5,10)
\psline[linewidth=0.15](15,40)(15,10)
\psline[linewidth=0.15](17.5,40)(17.5,10)
\psline[linewidth=0.15](20,40)(20,10)
\psline[linewidth=0.15](22.5,40)(22.5,10)
\psline(114.69,40)(105,13.17)
\psline{->}(108.72,23.49)(109.84,26.6)
\psline(35,40)(35,10)
\psline(55,40)(55,10)
\psdots[linewidth=0.15,dotsize=0.7 1.5](45,40)
(45,30)(45,20)(45,10)
\psline(65,40)(65,10)
\psline(85,40)(85,10)
\psdots[linewidth=0.15,dotsize=0.7 1.5](75,40)
(75,30)(75,20)(75,10)
\psline[linewidth=0.15,dotsize=0.7 0.5]{->}(5,26.25)(5,28.75)
\psline[linewidth=0.15,dotsize=0.7 0.5]{->}(7.5,23.75)(7.5,26.25)
\psline[linewidth=0.15,dotsize=0.7 0.5]{->}(22.5,22.5)(22.5,25)
\psline[linewidth=0.15,dotsize=0.7 0.5]{->}(25,25)(25,27.5)
\psline[linewidth=0.15,dotsize=0.7 0.5]{->}(12.5,26.25)(12.5,23.75)
\psline[linewidth=0.15,dotsize=0.7 0.5]{->}(17.5,26.25)(17.5,23.75)
\psbezier[linewidth=0.15,dotsize=0.7 0.5]{->}(15.72,29.01)(16.32,26.62)(16.32,24.19)(15.72,20.92)
\psbezier[linewidth=0.15,dotsize=0.7 0.5]{->}(15.72,19.08)(16.32,16.69)(16.32,14.26)(15.72,10.99)
\psbezier[linewidth=0.15,dotsize=0.7 0.5]{->}(15.72,38.95)(16.32,36.56)(16.32,34.13)(15.72,30.86)
\psline[linewidth=0.15](35,10)(55,10)
\psline[linewidth=0.15](35,20)(55,20)
\psline[linewidth=0.15](35,17.5)(55,17.5)
\psline[linewidth=0.15](35,15)(55,15)
\psline[linewidth=0.15](35,12.5)(55,12.5)
\psline[linewidth=0.15,dotsize=0.7 0.5]{->}(38.75,20)(41.25,20)
\psline[linewidth=0.15,dotsize=0.7 0.5]{->}(47.5,20)(50,20)
\psline[linewidth=0.15,dotsize=0.7 0.5]{->}(42.5,17.5)(45,17.5)
\psline[linewidth=0.15,dotsize=0.7 0.5]{->}(43.75,15)(46.25,15)
\psline[linewidth=0.15,dotsize=0.7 0.5]{->}(42.5,12.5)(45,12.5)
\psline[linewidth=0.15,dotsize=0.7 0.5]{->}(42.5,22.5)(45,22.5)
\psline[linewidth=0.15,dotsize=0.7 0.5]{->}(42.5,32.5)(45,32.5)
\psline[linewidth=0.15](35,30)(55,30)
\psline[linewidth=0.15](35,27.5)(55,27.5)
\psline[linewidth=0.15](35,25)(55,25)
\psline[linewidth=0.15](35,22.5)(55,22.5)
\psline[linewidth=0.15,dotsize=0.7 0.5]{->}(38.75,30)(41.25,30)
\psline[linewidth=0.15,dotsize=0.7 0.5]{->}(47.5,30)(50,30)
\psline[linewidth=0.15,dotsize=0.7 0.5]{->}(42.5,27.5)(45,27.5)
\psline[linewidth=0.15,dotsize=0.7 0.5]{->}(43.75,25)(46.25,25)
\psline[linewidth=0.15](35,40)(55,40)
\psline[linewidth=0.15](35,37.5)(55,37.5)
\psline[linewidth=0.15](35,35)(55,35)
\psline[linewidth=0.15](35,32.5)(55,32.5)
\psline[linewidth=0.15,dotsize=0.7 0.5]{->}(38.75,40)(41.25,40)
\psline[linewidth=0.15,dotsize=0.7 0.5]{->}(47.5,40)(50,40)
\psline[linewidth=0.15,dotsize=0.7 0.5]{->}(42.5,37.5)(45,37.5)
\psline[linewidth=0.15,dotsize=0.7 0.5]{->}(43.75,35)(46.25,35)
\rput(15,6.25){$\phi$}
\rput(45,6.25){$\psi$}
\rput(16.25,35){}
\psbezier[linewidth=0.15,dotsize=0.7 0.5]{->}(75.72,38.88)(76.32,36.49)(76.32,34.06)(75.72,30.79)
\psbezier[linewidth=0.15,dotsize=0.7 0.5]{->}(75.72,19.14)(76.32,16.75)(76.32,14.32)(75.72,11.05)
\psbezier[linewidth=0.15,dotsize=0.7 0.5]{->}(75.72,28.88)(76.32,26.49)(76.32,24.06)(75.72,20.79)
\psline[linewidth=0.15,dotsize=0.7 0.5]{->}(65,25)(65,27.5)
\psline[linewidth=0.15,dotsize=0.7 0.5]{->}(85,25)(85,27.5)
\pscustom[linewidth=0.15,linestyle=dashed,dash=1 1,dotsize=0.7 0.5]{\psbezier{-}(66.25,10)(66.25,18.75)(66.81,24.38)(68.12,28.75)
\psbezier(68.12,28.75)(69.44,33.12)(70.75,33.5)(72.5,30)
\psbezier(72.5,30)(74.25,26.5)(75.75,23.5)(77.5,20)
\psbezier(77.5,20)(79.25,16.5)(80.56,16.88)(81.88,21.25)
\psbezier{->}(81.88,21.25)(83.19,25.62)(83.75,31.25)(83.75,40)
}
\rput(75,6.25){$\psi \circ \phi$}
\end{pspicture}

